Advanced Algorithms in Heterogeneous and Uncertain Networking Environments

Communication networks are used today everywhere and on every scale: starting from small Internet of Things (IoT) networks at home, via campus and enterprise networks, and up to tier-one networks of Internet providers. Accordingly, network devices should support a plethora of tasks with highly heterogeneous characteristics in terms of processing time, bandwidth energy consumption, deadlines and so on. Evaluating these characteristics and the amount of currently available resources for handling them requires analyzing all the arriving inputs, gathering information from numerous remote devices, and integrating all this information. Performing all these tasks in real time is very challenging in today's networking environments, which are characterized by tight bounds on the latency, and always-increasing data rates. Hence, network algorithms should typically make decisions under uncertainty. This work addresses optimizing performance in heterogeneous and uncertain networking environments. We begin by detailing the sources of heterogeneity and uncertainty and show that uncertainty appears in all layers of network design, including the time required to perform a task; the amount of available resources; and the expected gain from successfully completing a task. Next, we survey current solutions and show their limitations. Based on these insights we develop general design concepts to tackle heterogeneity and uncertainty, and then use these concepts to design practical algorithms. For each of our algorithms, we provide rigorous mathematical analysis, thus showing worst-case performance guarantees. Finally, we implement and run the suggested algorithms on various input traces, thus obtaining further insights as to our algorithmic design principles.

==> Fig_PGM_run_init.tex <==
\begin{figure}[h!]
    \centering

    \newcommand {\yone}         {0.2}  % Initial y value
    \newcommand {\ysmall}       {0.6}  % vertical size of a "small" box
    \newcommand {\ylarge}       {1.5}  % vertical size of a "large" box
    \newcommand {\ythreedots}   {1.0} % vertical size of a "three dots" box
    
    \newcommand {\yonetwo}      {\yone +         0.5*\ysmall}
    \newcommand {\ytwo}         {\yone +             \ysmall} 
    \newcommand {\ytwoj}        {\ytwo +     0.5*\ythreedots}
    \newcommand {\yj}           {\ytwo +         \ythreedots}
    \newcommand {\yjjpp}        {\yj +           0.5*\ylarge}
    \newcommand {\yjpp}         {\yj +               \ylarge} 
    \newcommand {\yjpphalfbeta} {\yjpp +     0.5*\ythreedots} 
    \newcommand {\yhalfbeta}    {\yjpp +         \ythreedots}
    \newcommand {\yhalfbetabeta}{\yhalfbeta +    0.5*\ysmall}
    \newcommand {\ybeta}        {\yhalfbeta +        \ysmall}

    \newcommand {\xzero}        {0.2}                   % x value of left edge
    \newcommand {\xwidth}       {1.8}                   % Width of a box
    \newcommand {\xzeroone}     {\xzero + 0.5*\xwidth}  % Horizontal middle 
    \newcommand {\xone}         {\xzero +     \xwidth}  % x value of right edge
    
        \begin{tikzpicture}
    
        % Vertical lines 
        \draw (\xzero, \yone) -- (\xzero, \ybeta);
        \draw (\xone,  \yone) --  (\xone, \ybeta);
        % Vertical arrow with access cost
        \draw [->] (\xzero, \ybeta) -- (\xzero, \ybeta + 0.5*\ysmall); 
        \draw (\xzero, \ybeta + 0.8*\ysmall) node {$\mc$};
        
        % Horizontal lines 
        \draw (\xzero, \yone)       node[left] {\small{1}} node[below] {0}  -- (\xone, \yone);
        \draw (\xzero, \ytwo)       node[left] {\small{2}}                  -- (\xone, \ytwo);
        \draw (\xzero, \yj)         node[left] {\small{$2^j$}}              -- (\xone, \yj);
        \draw (\xzero, \yjpp)       node[left] {\small{$2^{j+1}$}}          -- (\xone, \yjpp);
        \draw (\xzero, \yhalfbeta)  node[left] {\small{$\frac{\mbeta}{2}$}} -- (\xone, \yhalfbeta);
        \draw (\xzero,  \ybeta)     node[left] {\small{$\mbeta$}}           -- (\xone, \ybeta);
         % Horizontal arrow with miss ratio
       \draw [->] (\xone, \yone) -- (\xone + 0.4*\xwidth, \yone);
        \draw (\xone + 0.48*\xwidth, \yone) node {$\mr$};
        
        % numbers around 
        \draw (\xone, \yone)              node[below] {1};
        
        % N_{}^{} on right
        \draw (\xone-0.1, \yonetwo)        node[right] {$\piset{0}{0}$};
        \draw (\xone-0.1, \yjjpp)          node[right] {$\piset{0}{j}$};
        \draw (\xone-0.1, \yhalfbetabeta)  node[right] {$\piset{0}{r-1}$};
        \draw (\xone+0.1, \ytwoj)          node[right] {\large{\rotatebox{90}{$\dots$}}};
        \draw (\xone+0.1, \yjpphalfbeta)   node[right] {\large{\rotatebox{90}{$\dots$}}};
        \draw (\xzero-0.05, \ytwoj)        node[left]  {\rotatebox{90}{$\dots$}};
        \draw (\xzero-0.05, \yjpphalfbeta) node[left]  {\rotatebox{90}{$\dots$}};

        
        % Data stores within the first level
        \draw (\xzeroone, \yonetwo)         node {\tiny{x x x}}; %{$\bigcdot \ \bigcdot$};
        \draw (\xzeroone, \ytwoj)           node {\large{\rotatebox{90}{$\dots$}}};
        \draw (\xzeroone, \yjjpp)           node {x x x x x};
        \draw (\xzeroone, \yjpphalfbeta)    node {\large{\rotatebox{90}{$\dots$}}};
        \draw (\xzeroone, \yhalfbetabeta)   node {\tiny{x x}};
        
        % Selecting prefixes
        \newcommand {\ygap}        {0.18};
        \newcommand {\yselect}     {0.09};
        \newcommand {\xprefixleft} {\xzero + 0.17}
        \newcommand {\linew}       {0.8}

        % Select prefix of 1
        \draw [line width=\linew] (\xprefixleft, \yjjpp -\ygap)        -- (\xprefixleft + 0.25, \yjjpp - \ygap);
        \draw [line width=\linew] (\xprefixleft, \yjjpp -\ygap)        -- (\xprefixleft,        \yjjpp -\ygap + \yselect);
        \draw [line width=\linew] (\xprefixleft + 0.25, \yjjpp -\ygap) -- (\xprefixleft + 0.25, \yjjpp -\ygap + \yselect);

        % Select prefix of 2
        \draw [line width=\linew] (\xprefixleft,        \yjjpp -2*\ygap) -- (\xprefixleft + 0.55, \yjjpp - 2*\ygap);
        \draw [line width=\linew] (\xprefixleft,        \yjjpp -2*\ygap) -- (\xprefixleft,        \yjjpp - 2*\ygap + \yselect);
        \draw [line width=\linew] (\xprefixleft + 0.55, \yjjpp -2*\ygap) -- (\xprefixleft + 0.55, \yjjpp - 2*\ygap + \yselect);

        % Select prefix of 5
        \draw [line width=\linew] (\xprefixleft,        \yjjpp -3.6*\ygap) -- (\xprefixleft + 1.45, \yjjpp - 3.6*\ygap);
        \draw [line width=\linew] (\xprefixleft,        \yjjpp -3.6*\ygap) -- (\xprefixleft,        \yjjpp - 3.6*\ygap + \yselect);
        \draw [line width=\linew] (\xprefixleft + 1.45, \yjjpp -3.6*\ygap) -- (\xprefixleft + 1.45, \yjjpp - 3.6*\ygap + \yselect);
        
        % 3 dots between the selection of 2 and 5
        \draw (\xzeroone, \yjjpp -2.8*\ygap) node {\large{$\dots$}};
        
        \end{tikzpicture}
	\caption[\pgmalg's partition and generate steps.]{\pgmalg's partition and generate steps. X represents a datastore.}\label{fig:pgm_run_example:init}
\end{figure}


==> Fig_PGM_run_merge_Thesis.tex <==
\begin{figure}[H]
     \subfloat[\label{fig:pgm_run_example:mrg_no_zoom}\pgmalg's merge tree. The tree's leaves contain the initial sub-solutions (sets of datastores with positive indications), while the root contains full solutions for the \cacheprob\ problem.\newline The node $\mvec{1}{0}$ exemplifies a concrete set of candidate sub-solutions. The node contains 3 candidate sub-solutions, captured by 3 circles. The pair of values above each circle represents the access cost, miss ratio of this sub-solution. The dotted vertical lines capture log-scale ranges of the access costs. \pgmalg\ stores at most a single sub-solution per each such range. 
     ] {\raisebox {0.0 cm} {
        \begin{tikzpicture}
        
        \newcommand {\xwidth}      {3  cm}
        \newcommand {\xinterlevel} {0.33*\xwidth}
        \newcommand {\yheight}     {1.2 cm}
        \newcommand {\ygap}        {0.1 cm}
        \newcommand {\ymidgap}     {1.3*\yheight}
        \newcommand {\xInterSets}  {0.25*\xwidth}
        \newcommand {\circsize}    {0.35*\xInterSets}

        % Box for $V^{\ell}_j$. Text is printed on the left
        % Arguments:
        % 1. Position
        % 2. Left text
        % 3. Name
        \newcommand\Vjboxl [3] {
            \node (#3) at #1 [draw, minimum width=\xwidth, minimum height=\yheight] {};
            \node [left=-1mm of #3.west]{\small {#2}};
        }
        
        % Same as Vjboxl, but here the text appears on the right of the box.
        \newcommand\Vjboxr [3] {
            \node (#3) at #1 [draw, minimum width=\xwidth, minimum height=\yheight] {};
            \node [right=-1mm of #3.east]{\small{#2}};
        }

        \newcommand {\ytitle} {5*\yheight + 3*\ygap + \ymidgap}
        \newcommand\sbullet[1][.5]{\mathbin{\vcenter{\hbox{\scalebox{#1}{$\bullet$}}}}}

        % level 0
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Title
        \draw  (0,    \ytitle) node {$\mrgline=0$}; %{level 0};

        % Boxes, from top to bottom
        \Vjboxl {(0, 4*\yheight + 2*\ygap + \ymidgap)} {$\mvec{0}{\logbeta-1}$} {B0r1};
        \draw                               ([shift={(0.5*\xInterSets,  0.5*\yheight)}]B0r1.south west) circle (\circsize);
        \draw [pattern = dots]              ([shift={(2.5*\xInterSets,  0.5*\yheight)}]B0r1.south west) circle (\circsize);
        \draw [fill=black]                  ([shift={(3.5*\xInterSets,  0.5*\yheight)}]B0r1.south west) circle (\circsize);

        \Vjboxl {(0, 3*\yheight +   \ygap + \ymidgap)} {$\mvec{0}{\logbeta-2}$} {B0r2};
        \draw                               ([shift={(0.5*\xInterSets,  0.5*\yheight)}]B0r2.south west) circle (\circsize);
        \draw [pattern = horizontal lines]  ([shift={(2.5*\xInterSets,  0.5*\yheight)}]B0r2.south west) circle (\circsize);

        \Vjboxl {(0, \yheight + \ygap)}                {$\mvec{0}{1}$}          {B01};    
        \draw                               ([shift={(0.5*\xInterSets,  0.5*\yheight)}]B01.south west) circle (\circsize);
        \draw [pattern = vertical   lines]  ([shift={(2.5*\xInterSets,  0.5*\yheight)}]B01.south west) circle (\circsize);

        \Vjboxl {(0, 0)}                               {$\mvec{0}{0}$}          {B00};         
        \draw                               ([shift={(0.5*\xInterSets,  0.5*\yheight)}]B00.south west) circle (\circsize);
        \draw [pattern = horizontal lines]  ([shift={(1.5*\xInterSets,  0.5*\yheight)}]B00.south west) circle (\circsize);

        % Vertical 3 dots in the middle
        \newcommand {\ythreedots}{2*\yheight + \ygap + 0.5*\ymidgap}
        \draw  (0,    \ythreedots) node {\large{\rotatebox{90}{$\dots$}}};      {B02};

        %level 1
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \newcommand {\xlevelone}{\xwidth + \xinterlevel}
        % Title
        \draw  (\xlevelone,    \ytitle) node {$\mrgline=1$}; %{level 1};

        % Boxes, from top to bottom
        \Vjboxr {(\xlevelone, 3.5*\yheight + 1.5*\ygap + \ymidgap)} {$\mvec{1}{\frac{\logbeta}{2}-1}$} {B1r};
        \draw                               ([shift={(0.5*\xInterSets,  0.5*\yheight)}]B1r.south west) circle (\circsize);
        \draw [pattern = crosshatch]        ([shift={(2.5*\xInterSets,  0.5*\yheight)}]B1r.south west) circle (\circsize);
        \draw [fill = black]                ([shift={(3.5*\xInterSets,  0.5*\yheight)}]B1r.south west) circle (\circsize);

        \Vjboxr {(\xlevelone, 0.5*\yheight + 0.5*\ygap)}            {$\mvec{1}{0}$}                    {B10};
        % Circles
        \draw                               ([shift={(0.5*\xInterSets,  0.5*\yheight)}]B10.south west) circle (\circsize);
        \draw [pattern = horizontal lines]  ([shift={(1.5*\xInterSets,  0.5*\yheight)}]B10.south west) circle (\circsize);
        \draw [pattern = vertical   lines]  ([shift={(2.5*\xInterSets,  0.5*\yheight)}]B10.south west) circle (\circsize);
        % Access costs and miss costs
        \draw ([shift={(0.5*\xInterSets,  0.9*\yheight)}]B10.south west) node [] {\tiny{0, 1}};
        \draw ([shift={(1.5*\xInterSets,  0.9*\yheight)}]B10.south west) node [] {\tiny{1, 0.9}};
        \draw ([shift={(2.5*\xInterSets,  0.9*\yheight)}]B10.south west) node [] {\tiny{3, 0.6}};

        % Vertical dotted lines
        \draw ([shift={(0*\xInterSets, 0)}]B10.south west) [dotted] -- ([shift={(0*\xInterSets, 1*\ygap)}]B10.north west);
        \draw ([shift={(1*\xInterSets, 0)}]B10.south west) [dotted] -- ([shift={(1*\xInterSets, 1*\ygap)}]B10.north west);
        \draw ([shift={(2*\xInterSets, 0)}]B10.south west) [dotted] -- ([shift={(2*\xInterSets, 1*\ygap)}]B10.north west);
        \draw ([shift={(3*\xInterSets, 0)}]B10.south west) [dotted] -- ([shift={(3*\xInterSets, 1*\ygap)}]B10.north west); 
        \draw ([shift={(4*\xInterSets, 0)}]B10.south west) [dotted] -- ([shift={(4*\xInterSets, 1*\ygap)}]B10.north west); 

        % Ticks above the dotted lines
        \node at ([shift={(0*\xInterSets, 2*\ygap)}]B10.north west) {\footnotesize{0}};
        \node at ([shift={(1*\xInterSets, 2*\ygap)}]B10.north west) {\footnotesize{1}};
        \node at ([shift={(2*\xInterSets, 2*\ygap)}]B10.north west) {\footnotesize{2}};
        \node at ([shift={(3*\xInterSets, 2*\ygap)}]B10.north west) {\footnotesize{4}};
        \node at ([shift={(4*\xInterSets, 2*\ygap)}]B10.north west) {\footnotesize{8}};

        % % Vertical 3 dots
        \draw   (\xlevelone, \ythreedots) node {\large{\rotatebox{90}{$\dots$}}};                      {B02};

        % arrows level0 --> level 1
        \newcommand {\yshift} {\ygap}
        \draw [->] ([shift={(0,  \yshift)}]B00.south east)   -- ([shift={(0,  \yshift)}]B10.south west);
        \draw [->] ([shift={(0, -\yshift)}]B01.north east)   -- ([shift={(0, -\yshift)}]B10.north west);
        \draw [->] ([shift={(0,  \yshift)}]B0r2.south east)  -- ([shift={(0,  \yshift)}]B1r.south west);
        \draw [->] ([shift={(0, -\yshift)}]B0r1.north east)  -- ([shift={(0, -\yshift)}]B1r.north west);

        %level $\ell$
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \newcommand {\xlevelell}{\xlevelone + \xwidth + 0.4*\xinterlevel}

        \draw  (\xlevelell,    \ytitle) node {\dots}; 
        \draw  (\xlevelell, 0.5*\yheight + 0.5*\ygap) node {\large{\rotatebox{90}{$\dots$}}};
        \draw  (\xlevelell, 2*\yheight + \ygap + 0.5*\ymidgap) node {\large{\rotatebox{90}{$\dots$}}};    {B02};
        \draw  (\xlevelell, 3.5*\yheight + 1.5*\ygap + \ymidgap) node {\large{\rotatebox{90}{$\dots$}}};

        % arrows level 1 --> level \ell
        % \newcommand {\ylastarrowsfrommid} {1.0*\ymidgap}
        \newcommand {\xfinalarrow} {0.6*\xinterlevel}
        \newcommand {\yfinalarrow} {0.4*\xinterlevel}
        \draw [->] ([shift={(0,  \yshift)}]B1r.south east)   -- ([shift={(\xfinalarrow,  \yshift - \yfinalarrow)}]B1r.south east);
        \draw [->] ([shift={(0, -\yshift)}]B10.north east)   -- ([shift={(\xfinalarrow, -\yshift + \yfinalarrow)}]B10.north east);
        
        % final level - level log(log(beta))
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \newcommand {\xlevelfin}{\xlevelell + \xwidth + 0.4*\xinterlevel}
        % Title
        \draw  (\xlevelfin,    \ytitle) node {$\mrgline=\log(\logbeta)$}; 
        % Box
        \Vjboxr {(\xlevelfin,  2*\yheight + \ygap + 0.5*\ymidgap)} {$\mvec{\log(\logbeta)}{0}$} {Bfinal};
        \draw                               ([shift={(0.5*\xInterSets,  0.5*\yheight)}]Bfinal.south west) circle (\circsize);
        \draw [pattern = horizontal lines]  ([shift={(1.5*\xInterSets,  0.5*\yheight)}]Bfinal.south west) circle (\circsize);
        \draw [pattern = dots]              ([shift={(2.5*\xInterSets,  0.5*\yheight)}]Bfinal.south west) circle (\circsize);
        \draw [fill=black]                  ([shift={(3.5*\xInterSets,  0.5*\yheight)}]Bfinal.south west) circle (\circsize);

        % arrows level \ell --> level final
        \draw [->] ([shift={(-\xfinalarrow,  \yfinalarrow - \yshift)}]Bfinal.north west) -- ([shift={(0, -\yshift)}]Bfinal.north west);
        \draw [->] ([shift={(-\xfinalarrow, -\yfinalarrow + \yshift)}]Bfinal.south west) -- ([shift={(0,  \yshift)}]Bfinal.south west);
				
				
        % % Enlarged version of V^1_0
        % %%% Some new / renewed parameters for it
        % \renewcommand {\xwidth}      {3.0  cm}
        % \renewcommand {\yheight}     {0.75 cm}
        % \newcommand  {\yOfCirc}              {0.4*\yheight}
        % \newcommand  {\yCircToCost}          {0.4*\yheight}     % Vertical shift from the circle to the cost
        % \renewcommand  {\xInterSets}         {0.25*\xwidth}
        
        % % The box
        % \node (enlarged) at (4.6, -1.2) [draw, minimum width=\xwidth, minimum height=\yheight] {};
        % \node [right=-1mm of enlarged.east]{\small{$\mvec{1}{0}$}};
        % % The sets (circles) within it

        % % A macro for drawing a circle, and above it its cost and rho
        % % Arguments:
        % % 1. Position
        % % 2. Name
        % % 3. Pattern / fill
        % % 4. Cost, Miss ratio
        % \newcommand \FigOfSetForEnlarged [4] {
        %     \node (#2) at #1 [draw, circle, #3]  {};
        %     \draw ( [shift={(0, \yCircToCost)}]#2) node [] {\tiny{#4}};
        % }
        % \FigOfSetForEnlarged {([shift={(0.5*\xInterSets, \yOfCirc)}]enlarged.south west)} {dummy} {}                           {0, 1}; 
        % \FigOfSetForEnlarged {([shift={(1.5*\xInterSets, \yOfCirc)}]enlarged.south west)} {dummy} {pattern = horizontal lines} {1, 0.9};
        % \FigOfSetForEnlarged {([shift={(2.5*\xInterSets, \yOfCirc)}]enlarged.south west)} {dummy} {pattern = vertical   lines} {3, 0.6};

        % % Vertical dotte lines
        % \draw ([shift={(0*\xInterSets, 0)}]enlarged.south west) [dotted] -- ([shift={(0*\xInterSets, 1*\ygap)}]enlarged.north west);
        % \draw ([shift={(1*\xInterSets, 0)}]enlarged.south west) [dotted] -- ([shift={(1*\xInterSets, 1*\ygap)}]enlarged.north west);
        % \draw ([shift={(2*\xInterSets, 0)}]enlarged.south west) [dotted] -- ([shift={(2*\xInterSets, 1*\ygap)}]enlarged.north west);
        % \draw ([shift={(3*\xInterSets, 0)}]enlarged.south west) [dotted] -- ([shift={(3*\xInterSets, 1*\ygap)}]enlarged.north west); 
        % \draw ([shift={(4*\xInterSets, 0)}]enlarged.south west) [dotted] -- ([shift={(4*\xInterSets, 1*\ygap)}]enlarged.north west); 
        
        % % Ticks above the dotted lines
        % \node at ([shift={(0*\xInterSets, 2*\ygap)}]enlarged.north west) {\footnotesize{0}};
        % \node at ([shift={(1*\xInterSets, 2*\ygap)}]enlarged.north west) {\footnotesize{1}};
        % \node at ([shift={(2*\xInterSets, 2*\ygap)}]enlarged.north west) {\footnotesize{2}};
        % \node at ([shift={(3*\xInterSets, 2*\ygap)}]enlarged.north west) {\footnotesize{4}};
        % \node at ([shift={(4*\xInterSets, 2*\ygap)}]enlarged.north west) {\footnotesize{8}};

        % % lines emphasizing that "enlarge" is a zoom of V^1_0
        % \draw (B10.south east) -- (enlarged.north east);
        % \draw (B10.south west) -- (enlarged.south west);


        \end{tikzpicture}
    }} \ \
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Merge Zoom
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        
     \subfloat[\label{fig:pgm_run_example:mrg_zoom}An example of a merge of two sets of candidate sub-solutions, $\mvec{\mrgline-1}{2j}$ and $\mvec{\mrgline-1}{2j+1}$, into the set $\mvec{\mrgline}{j}$. Each edge represents a union of sets which the algorithm considers. In particular, a solid line represents a union taken for the next level, while a dashed line represents a union which the algorithm considers but decides to dismiss. Note that the algorithm takes (at most) one union of sets for each of the log-scale ranges of the access costs] {
    \begin{tikzpicture}

        % Macros and definitions
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \newcommand  {\xwidth}               {3.2  cm}
        \newcommand  {\yheight}              {0.95  cm}
        \newcommand  {\ygap}                 {0.2*\yheight}
        \newcommand  {\yOfCirc}              {0.4*\yheight}
        \newcommand  {\yCircToCost}          {0.4*\yheight}     % Vertical shift from the circle to the cost
        \newcommand  {\xBetweenSubSubFloats} {0.3 cm}
        \newcommand  {\xInterSets}           {0.33*\xwidth}
        \newcommand  {\yBetweenSides}        {0.3 cm}
        \newcommand  {\circsize}             {0.5*\xInterSets} 

        % Box for the bi-partite graph. Draws also the empty set, and its cost and rho
        % Arguments:
        % 1. Position
        % 2. Name
        \newcommand \Vbox [2] {
            \node (#2) at #1 [draw, minimum width=\xwidth, minimum height=\yheight] {}; % The box itself
        }
        
        % Same as \Vbox, but inverted upside-down
        \newcommand \VboxInv [2] {
            \node (#2) at #1 [draw, minimum width=\xwidth, minimum height=\yheight] {}; % The box itself
        }
        % Draw a circle, and above it its cost and rho
        % Arguments:
        % 1. Position
        % 2. Name
        % 3. Pattern / fill
        % 4. Cost, Miss ratio
        \newcommand \FigOfSet [4] {
            \node (#2) at #1 [draw, circle, #3]  {};
            \draw ( [shift={(0, \yCircToCost)}]#2) node [] {\tiny{#4}};
        }

        % Same as \FigOfSet, but inverted upside-down
        \newcommand \FigOfSetInv [4] {
            \node (#2) at #1 [draw, circle, #3]  {};
            \draw ( [shift={(0, -\yCircToCost)}]#2) node [] {\tiny{#4}};
        }

        % Boxes to merge
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % First box to merge, A
        \newcommand {\yA} {3*\yheight + 4*\ygap}
        \Vbox     {(0,\yA)} {A}; % The box itself
        \node [left=-1mm of A.west]{\small {$\mvec{\mrgline-1}{2j+1}$}}; % Text on its left

        % The sets (circles) within it
        \FigOfSet {([shift={(0.5*\xInterSets, \yOfCirc)}]A.south west)} {Ac0} {}                             {0, 1}; % Empty set
        \FigOfSet {([shift={(1.5*\xInterSets, \yOfCirc)}]A.south west)} {Ac1} {fill = black}               {1, 0.9};
        \FigOfSet {([shift={(2.5*\xInterSets, \yOfCirc)}]A.south west)} {Ac2} {pattern = horizontal lines} {2, 0.6};

        % 2nd box to merge, B
        \newcommand {\yB} {\yA - \yheight - \ygap}
        \VboxInv     {(0, \yB)} {B}; % The box itself
        \node [left=-1mm of B.west]{\small {$\mvec{\mrgline-1}{2j}$}}; % Text on its left
        % The sets (circles) within it
        \FigOfSetInv {([shift={(0.5*\xInterSets, -\yOfCirc)}]B.north west)} {Bc0} {}                           {0, 1}; % Empty set
        \FigOfSetInv {([shift={(2.5*\xInterSets, -\yOfCirc)}]B.north west)} {Bc3} {pattern = vertical lines} {3, 0.7};
        
        % Vertical dotte lines
        \draw ([shift={(0*\xInterSets, 0)}]B.south west) [dotted] -- ([shift={(0*\xInterSets, 1*\ygap)}]A.north west);
        \draw ([shift={(1*\xInterSets, 0)}]B.south west) [dotted] -- ([shift={(1*\xInterSets, 1*\ygap)}]A.north west);
        \draw ([shift={(2*\xInterSets, 0)}]B.south west) [dotted] -- ([shift={(2*\xInterSets, 1*\ygap)}]A.north west);
        \draw ([shift={(3*\xInterSets, 0)}]B.south west) [dotted] -- ([shift={(3*\xInterSets, 1*\ygap)}]A.north west); % \draw (B.south west) [dotted] -- ([shift={(0, 2*\ygap)}]A.north west);
        % Ticks above the dotted lines
        \node at ([shift={(0*\xInterSets, 2*\ygap)}]A.north west) {\footnotesize{0}};
        \node at ([shift={(1*\xInterSets, 2*\ygap)}]A.north west) {\footnotesize{1}};
        \node at ([shift={(2*\xInterSets, 2*\ygap)}]A.north west) {\footnotesize{2}};
        \node at ([shift={(3*\xInterSets, 2*\ygap)}]A.north west) {\footnotesize{4}};

        % Edges between the sets in A and B
        \draw (Bc0) [dashed] -- (Ac0);
        \draw (Bc0) [dashed] -- (Ac1);
        \draw (Bc0) [dashed] -- (Ac2);
        \draw (Bc3) [dashed] -- (Ac0);
        \draw (Bc3) [dashed] -- (Ac1);
        \draw (Bc3) [dashed] -- (Ac2);
        
        % First Merge: costs up to 1
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \newcommand {\yMoneH} {5*\yheight + 7*\ygap} %First merge, higher block
        \newcommand {\xMrg}   {\xwidth + \xBetweenSubSubFloats}
        \Vbox     {(\xMrg, \yMoneH)} {M11}; 
        \FigOfSet {([shift={(1.5*\xInterSets, \yOfCirc)}]M11.south west)} {M111} {fill = black} {1, 0.9};

        \newcommand {\yMoneL} {\yMoneH - \yheight - \ygap} %First merge, lower block
        \VboxInv {(\xMrg, \yMoneL)} {M10}; 
        \FigOfSetInv {([shift={(0.5*\xInterSets, -\yOfCirc)}]M10.north west)} {M100} {}                 {0,1}; % Empty set

        % Edges between the sets in M11 and M10
        \path (M111) edge [""{name=t1}] (M100);


        % 2nd Merge: costs in [2, 4)
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \newcommand {\yMtwoH} {\yMoneL - \yheight - 2*\ygap} %First merge, higher block
        \Vbox     {(\xMrg, \yMtwoH)} {M21}; 
        \FigOfSet {([shift={(0.5*\xInterSets, \yOfCirc)}]M21.south west)} {M210} {}                           {0, 1}; % Empty set
        \FigOfSet {([shift={(2.5*\xInterSets, \yOfCirc)}]M21.south west)}   {M212} {pattern = horizontal lines}             {2, 0.6};

        \newcommand {\yMtwoL} {\yMtwoH - \yheight - \ygap} %First merge, lower block
        \VboxInv {(\xMrg, \yMtwoL)} {M20}; 
        \FigOfSetInv {([shift={(0.5*\xInterSets, -\yOfCirc)}]M20.north west)} {M200} {}                           {0,1}; % Empty set
        \FigOfSetInv {([shift={(2.5*\xInterSets, -\yOfCirc)}]M20.north west)} {M203} {pattern = vertical lines} {3,0.7};

        % Edges between the sets in M21 and M20
        \draw (M203) [dashed] -- (M210);
        \path (M200) edge [""{name=t2}] (M212);


        % 3rd Merge: costs in [4, 8)
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \newcommand {\yMthreeH} {\yMtwoL - \yheight - 2*\ygap} %First merge, higher block
        \Vbox     {(\xMrg, \yMthreeH)} {M31}; 
        \FigOfSet {([shift={(1.5*\xInterSets, \yOfCirc)}]M31.south west)} {M311} {fill = black}               {1, 0.9};
        \FigOfSet {([shift={(2.5*\xInterSets, \yOfCirc)}]M31.south west)} {M312} {pattern = horizontal lines} {2, 0.6};

        \newcommand {\yMthreeL} {\yMthreeH - \yheight - \ygap} %First merge, lower block
        \VboxInv {(\xMrg, \yMthreeL)} {M30}; 
        \FigOfSetInv {([shift={(2.5*\xInterSets, -\yOfCirc)}]M30.north west)} {M303} {pattern = vertical lines} {3, 0.7};

        % Edges between the sets in M21 and M20
        \draw (M303) [dashed] -- (M311);
        \path (M303) edge [""{name=t3}] (M312);
        
        % Vertical dotted lines
        \draw ([shift={(0*\xInterSets, 0)}]M30.south west) [dotted] -- ([shift={(0*\xInterSets, 1*\ygap)}]M11.north west);
        \draw ([shift={(1*\xInterSets, 0)}]M30.south west) [dotted] -- ([shift={(1*\xInterSets, 1*\ygap)}]M11.north west);
        \draw ([shift={(2*\xInterSets, 0)}]M30.south west) [dotted] -- ([shift={(2*\xInterSets, 1*\ygap)}]M11.north west);
        \draw ([shift={(3*\xInterSets, 0)}]M30.south west) [dotted] -- ([shift={(3*\xInterSets, 1*\ygap)}]M11.north west); % \draw (B.south west) [dotted] -- ([shift={(0, 2*\ygap)}]A.north west);

        % Ticks above the dotted lines
        \node at ([shift={(0*\xInterSets, 2*\ygap)}]M11.north west) {\footnotesize{0}};
        \node at ([shift={(1*\xInterSets, 2*\ygap)}]M11.north west) {\footnotesize{1}};
        \node at ([shift={(2*\xInterSets, 2*\ygap)}]M11.north west) {\footnotesize{2}};
        \node at ([shift={(3*\xInterSets, 2*\ygap)}]M11.north west) {\footnotesize{4}};
        
        % Long vertical lines on both sides of this sub-sub-float
        \draw ([shift={( 0.5*\xBetweenSubSubFloats, -0.5*\ygap)}]M30.south east) [dotted] -- ([shift={( 0.5*\xBetweenSubSubFloats, 3*\ygap)}]M11.north east);
        \draw ([shift={(-0.5*\xBetweenSubSubFloats, -0.5*\ygap)}]M30.south west) [dotted] -- ([shift={(-0.5*\xBetweenSubSubFloats, 3*\ygap)}]M11.north west);

        % Merged sets: D
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \newcommand   {\yD} {2.5*\yheight + 3.5*\ygap} %First merge, higher block
        \renewcommand {\xwidth}        {6.5 cm}
        \newcommand   {\xMrgd}         {\xMrg + \xBetweenSubSubFloats + 2.5 cm} 
        \renewcommand {\xInterSets}    {1.6 cm}
        \renewcommand {\yBetweenSides} {0.3 cm}
        \renewcommand {\circsize}      {0.5*\xInterSets} 
        \renewcommand {\yOfCirc}       {0.4*\yheight}
        \renewcommand {\yCircToCost}   {0.4*\yheight}     % Vertical shift from the circle to the cost

        % \newcommand  {\ygap}                 {0.2*\yheight}
        % \newcommand  {\yOfCirc}              {0.4*\yheight}
        % \newcommand  {\yCircToCost}          {0.4*\yheight}     % Vertical shift from the circle to the cost
        % \newcommand  {\xBetweenSubSubFloats} {0.3 cm}
        % \newcommand  {\xInterSets}           {0.33*\xwidth}
        % \newcommand  {\yBetweenSides}        {0.3 cm}
        % \newcommand  {\circsize}             {0.5*\xInterSets} 


        \Vbox     {(\xMrgd, \yD)} {D}; % The box itself
        \draw     {([shift={(0, \yheight)}]D.north)} node {\small {$\mvec{\mrgline}{j}$}}; % Text above it
        % Sets of DSs (circles) within the box
        \FigOfSet {([shift={(0.5*\xInterSets, \yOfCirc)}]D.south west)} {dummy} {}                          {0, 1}; % Empty set
        \FigOfSet {([shift={(1.5*\xInterSets, \yOfCirc)}]D.south west)} {set1} {fill = black}               {1, 0.9};
        \FigOfSet {([shift={(2.5*\xInterSets, \yOfCirc)}]D.south west)} {set2} {pattern = horizontal lines} {3, 0.6};
        \FigOfSet {([shift={(3.5*\xInterSets, \yOfCirc)}]D.south west)} {set3} {pattern = grid}             {5, 0.42};

        % Vertical dotte lines
        \draw ([shift={(0*\xInterSets, 0)}]D.south west) [dotted] -- ([shift={(0*\xInterSets, 1*\ygap)}]D.north west);
        \draw ([shift={(1*\xInterSets, 0)}]D.south west) [dotted] -- ([shift={(1*\xInterSets, 1*\ygap)}]D.north west);
        \draw ([shift={(2*\xInterSets, 0)}]D.south west) [dotted] -- ([shift={(2*\xInterSets, 1*\ygap)}]D.north west);
        \draw ([shift={(3*\xInterSets, 0)}]D.south west) [dotted] -- ([shift={(3*\xInterSets, 1*\ygap)}]D.north west); % \draw (B.south west) [dotted] -- ([shift={(0, 2*\ygap)}]A.north west);
        \draw ([shift={(4*\xInterSets, 0)}]D.south west) [dotted] -- ([shift={(4*\xInterSets, 1*\ygap)}]D.north west); 
        
        % Ticks above the dotted lines
        \node at ([shift={(0*\xInterSets, 2*\ygap)}]D.north west) {\footnotesize{0}};
        \node at ([shift={(1*\xInterSets, 2*\ygap)}]D.north west) {\footnotesize{1}};
        \node at ([shift={(2*\xInterSets, 2*\ygap)}]D.north west) {\footnotesize{2}};
        \node at ([shift={(3*\xInterSets, 2*\ygap)}]D.north west) {\footnotesize{4}};
        \node at ([shift={(4*\xInterSets, 2*\ygap)}]D.north west) {\footnotesize{8}};

        \path[->] ([shift={(0,     0)}]t1.north west) edge[bend  left=45] node [pos=0.65, above] {\scriptsize{t=1}} (set1);
        \path[->] ([shift={(-0.15, -0.02)}]M212.south west)       edge[bend right=40] node [pos=0.65, below] {\scriptsize{t=2}} (set2);
        \path[->] ([shift={(0,     0)}]t3.east)       edge[bend right=40] node [pos=0.65, below] {\scriptsize{t=3}} (set3);

        \end{tikzpicture}
     }
    \captionsetup{justification=centering}
        \caption[\pgmalg's merge step.]{\pgmalg's merge step. Each circle represents a candidate sub-solution for the \cacheprob\ problem.}\label{fig:pgm_run_example:mrg}
\thispagestyle{empty}
\end{figure}


==> Fig_paradox_v2.tex <==

\resizebox{\columnwidth}{0.45\columnwidth}{
\begin{tikzpicture}
    [spy using outlines={rectangle, connect spies}]
	\begin{axis}[
		width=\columnwidth,
		height=5cm,
		legend style={at={(0.5,1.23)},anchor=north,legend columns=-1,font=\figfontsize},
	    label style={font=\figfontsize},
	    tick label style={font=\figfontsize},
		ylabel=Expected Access Cost,
		ylabel near ticks,
		xlabel= Per Data Store Hit Ratio,
		xlabel near ticks,
		xtick={0,0.2,0.4,0.6,0.8,1},
		ymin=0,
		ymax=110,
        xmin = 0,
        xmax =1,
	    ymajorgrids=true,
	    grid style=dashed,
		]
	\addplot[color=red,mark=triangle*] coordinates {
		(0.00000, 100.00000)(0.05000, 36.49011)(0.10000, 13.03609)(0.15000, 4.83719)(0.20000, 2.14139)(0.25000, 1.31395)(0.30000, 1.07899)(0.35000, 1.01794)(0.40000, 1.00362)(0.45000, 1.00064)(0.50000, 1.00009)(0.55000, 1.00001)(0.60000, 1.00000)(0.65000, 1.00000)(0.70000, 1.00000)(0.75000, 1.00000)(0.80000, 1.00000)(0.85000, 1.00000)(0.90000, 1.00000)(0.95000, 1.00000)(1.00000, 1.00000)
	};
	\addlegendentry{Perfect Indicators}	
\addplot[color=purple,mark=o] coordinates {
			(0.00000, 100.00000)(0.05000, 37.22083)(0.10000, 14.26893)(0.15000, 6.39020)(0.20000, 3.54726)(0.25000, 2.59345)(0.30000, 2.26679)(0.35000, 2.14348)(0.40000, 2.08785)(0.45000, 2.05745)(0.50000, 2.03852)(0.55000, 2.02593)(0.60000, 2.01731)(0.65000, 2.01135)(0.70000, 1.84986)(0.75000, 1.66225)(0.80000, 1.49751)(0.85000, 1.35170)(0.90000, 1.22173)(0.95000, 1.10515)(1.00000, 1.00000)
		};
\addlegendentry{FPO}

\addplot[color=cyan,mark=x,]    coordinates {
	(0.00000, 100.40000)(0.05000, 37.22859)(0.10000, 14.51767)(0.15000, 7.21595)(0.20000, 5.47292)(0.25000, 5.61712)(0.30000, 6.35979)(0.35000, 7.27812)(0.40000, 8.24366)(0.45000, 9.22064)(0.50000, 10.20010)(0.55000, 11.18001)(0.60000, 12.16000)(0.65000, 13.14000)(0.70000, 14.12000)(0.75000, 15.10000)(0.80000, 16.08000)(0.85000, 17.06000)(0.90000, 18.04000)(0.95000, 19.02000)(1.00000, 20.00000)
};
\addlegendentry{EPI}

\addplot[color=black,mark=triangle,]coordinates {
	(0.00000, 100.33239)(0.05000, 45.63952)(0.10000, 23.05151)(0.15000, 13.47797)(0.20000, 9.11240)(0.25000, 6.85799)(0.30000, 5.50896)(0.35000, 4.59281)(0.40000, 3.91497)(0.45000, 3.38653)(0.50000, 2.96085)(0.55000, 2.61003)(0.60000, 2.31579)(0.65000, 2.06545)(0.70000, 1.84986)(0.75000, 1.66225)(0.80000, 1.49751)(0.85000, 1.35170)(0.90000, 1.22173)(0.95000, 1.10515)(1.00000, 1.00000)
};
\addlegendentry{CPI}

\addplot[color=blue,mark=square,] coordinates {
(0.00000, 100.00000)(0.05000, 55.84859)(0.10000, 32.15767)(0.15000, 23.31134)(0.20000, 18.39805)(0.25000, 15.16764)(0.30000, 12.82475)(0.35000, 11.07119)(0.40000, 9.67962)(0.45000, 8.52244)(0.50000, 7.56250)(0.55000, 6.83038)(0.60000, 6.02400)(0.65000, 5.50063)(0.70000, 4.81000)(0.75000, 4.39063)(0.80000, 3.80000)(0.85000, 3.33750)(0.90000, 3.00000)(0.95000, 2.25000)(1.00000, 1.00000)
};
\addlegendentry{No Indicators}

\coordinate (spypoint) at (axis cs:0.4,9.5);
\coordinate (magnifyglass) at (axis cs:0.65,77);
	\end{axis}

%using the 'spy' to magnify a piece of the picture
  \spy [green, width=6.2cm, height=2.2cm, magnification=1.7] on (spypoint)
             in node [fill=white] at (magnifyglass);

\end{tikzpicture}
}



==> Figs_of_selected_work_profit_class_by_subfloats.tex <==
\begin{figure}[H]
% \centering
    \subfloat [\label{gg}caption.] { 

    \begin{tikzpicture}
    	\begin{axis}[
    		legend style={at={(0.5,1.18)},anchor=north,legend columns=-1,font=\scriptsize},
    	    label style={font=\scriptsize},
    	    tick label style={font=\scriptsize},
    		ylabel=Throughput ratio,
    		xlabel=Selected work-class,
    		ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    		ymin=0,
    		ymax=1,
    	    ymajorgrids=true,
    	    grid style=dashed,
    		xtick=data]
    	\addplot[color=blue,mark=x] coordinates {
    		(1,0.1930)(2,0.1930)(3,0.1930)(4,0.1930)(5,0.1930)(6,0.1930)(7,0.1930)(8,0.1930)
    	};
    	\addlegendentry{FIFO}
    	\addplot[color=red,mark=triangle*] coordinates {
    		(1,0.2137)(2,0.2103)(3,0.1993)(4,0.1455)(5,0.0832)(6,0.0559)(7,0.0729)(8,0.1262)
    	};
    	\addlegendentry{SA}
    	\addplot[color=yellow,mark=o] coordinates {
    		(1,0.3456)(2,0.5201)(3,0.7123)(4,0.4954)(5,0.3280)(6,0.2452)(7,0.2096)(8,0.1926)
    	};
    	\addlegendentry{SA$^*$ FIFO}
    	\addplot[color=cyan,mark=*] coordinates {
    		(1,0.7671)(2,0.7671)(3,0.7453)(4,0.6208)(5,0.5262)(6,0.4571)(7,0.4113)(8,0.3928)
    	};
    	\addlegendentry{SA$^*$ $W$-$V$}
    	\addplot[color=black,mark=square*] coordinates {
    		(1,0.9086)(2,0.8988)(3,0.7655)(4,0.6867)(5,0.6442)(6,0.5940)(7,0.5635)(8,0.5425)
    	};
    	\addlegendentry{SA$^*$ EFFECT}
    	\end{axis}
        \end{tikzpicture}	
        % \caption{Effect of chosen work-class $i^*$}% \in \set{1,\ldots,8}$}
        % \label{fig:g_W}
    } % end of subfloat
    \subfloat [\label{gg}caption.] { 
    \begin{tikzpicture}
    	\begin{axis}[
    		legend style={at={(0.5,1.18)},anchor=north,legend columns=-1,font=\scriptsize},
    	    label style={font=\scriptsize},
    	    tick label style={font=\scriptsize},
    		ylabel=Throughput ratio,
    		xlabel=Selected profit-class,
    		ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    		ymin=0,
    		ymax=1,
    	    ymajorgrids=true,
    	    grid style=dashed,
    		xtick=data]
    	\addplot[color=blue,mark=x] coordinates {
    	    (1,0.1919)(2,0.1919)(3,0.1919)(4,0.1919)
    	};
     	\addlegendentry{FIFO}
    	\addplot[color=red,mark=triangle*] coordinates {
    		(1,0.1255)(2,0.1554)(3,0.1686)(4,0.1803)
    	};
     	\addlegendentry{SA}
    	\addplot[color=yellow,mark=o] coordinates {
    		(1,0.1922)(2,0.2960)(3,0.4248)(4,0.4997)
    	};
     	\addlegendentry{SA$^*$ FIFO}
    	\addplot[color=cyan,mark=*] coordinates {
    		(1,0.3910)(2,0.4486)(3,0.5201)(4,0.6358)
    	};
     	\addlegendentry{SA$^*$ $W$-$V$}
    	\addplot[color=black,mark=square*] coordinates {
    		(1,0.5427)(2,0.5137)(3,0.5372)(4,0.6557)
    	};
    	\addlegendentry{SA$^*$ EFFECT}
    	\end{axis}
    \end{tikzpicture}
    % \caption{Effect of chosen profit-class $j^*$}% \in \set{1,\ldots,4}$}
    % \label{fig:g_V}
    } % End of subfloat
\end{figure}


==> sim_DS_size_homogeneous_kloc_1.tex <==
%\resizebox{\columnwidth}{0.5\columnwidth}{
\begin{tikzpicture}
	\begin{axis}[
		width=0.9\columnwidth,
		height=0.4\columnwidth,
		legend style = {at={(0.5,1.23)},anchor=north,legend columns=-1},
		ylabel=Normalized Cost,
		ylabel near ticks,
		xlabel= Data Store Size,
		xlabel near ticks,
		xtick={200,550,900,1250,1600},
		ymin=0.99,
		ymax=1.25,
		ytick={1,1.05,1.10,1.15,1.20, 1.25},
        xmin = 180,
        xmax =1620,
        every axis plot/.append style={very thick},
		]
	\addplot[color=red,mark=triangle, mark size=\marksize] coordinates {
        (200, 1.172458893088127) 
        (400, 1.1891175910905962) 
        (600,1.201419114155504) 
        (800, 1.2038155224461218) 
        (1000, 1.2154734756402474) 
        (1200, 1.2144604632517249) 
        (1400, 1.2130999386197703) 
        (1600, 1.2182128334139808)
	};	\addlegendentry{\cpi}	
	
\addplot[color=purple,mark=o, mark size=\marksize] coordinates {
        (200, 1.015990103384882)
        (400, 1.014576425448219)
        (600, 1.0134752522872053)
        (800, 1.0123316108716378)
        (1000, 1.0118013670890589)
        (1200, 1.0122193854347152)
        (1400, 1.0100786990987487)
        (1600, 1.0102553005476238)
	}; \addlegendentry{\epi}
	
\addplot[color=cyan,mark=x, mark size=\marksize]    coordinates {
        (200, 1.0159879233659628) (400, 1.0145729272122648) (600, 1.0135052171152816) (800, 1.012379430104598) (1000, 1.0118333179850207) (1200, 1.012392496924498) (1400, 1.0102636162354386) (1600, 1.0103483951422827)}; \addlegendentry{\umb, \pot, \pgmalg}
\end{axis}
\end{tikzpicture}
%}


==> sim_DS_size_homogeneous_kloc_5.tex <==
%\resizebox{\columnwidth}{0.5\columnwidth}{
\begin{tikzpicture}
	\begin{axis}[
		width=0.9\columnwidth,
		height=0.4\columnwidth,
		legend style = {at={(0.5,1.23)},anchor=north,legend columns=-1},
		ylabel=Normalized Cost,
		ylabel near ticks,
		xlabel= Data Store Size,
		xlabel near ticks,
		xtick={200,550,900,1250,1600},
		ymin=0.99,
		ymax=1.25,
		ytick={1,1.05,1.10,1.15,1.20, 1.25},
        xmin = 180,
        xmax =1620,
        every axis plot/.append style={very thick},
		]
	\addplot[color=red,mark=triangle, mark size=\marksize] coordinates {
        (200, 1.0571042491358278) (400, 1.0613575857932842) (600, 1.0685655547887776) (800, 1.068415187428904) (1000, 1.0700426105927774) (1200, 1.0693293902841547) (1400, 1.0726655861863812) (1600, 1.0751819133860918)
	};  \addlegendentry{\cpi}	
    \addplot[color=purple,mark=o, mark size=\marksize] coordinates {
        (200, 1.04337064502995) (400, 1.0508111025601496) (600, 1.0579700726622467) (800, 1.0611142341913353) (1000, 1.061730746507961) (1200, 1.0639417949077872) (1400, 1.0661349844349326) (1600, 1.0671175456603568)
	};  \addlegendentry{\epi}

    \addplot[color=cyan,mark=x,mark size=\marksize]    coordinates {
        (200, 1.0252096635675578) (400, 1.0266513608332049) (600, 1.0293537976857638) (800, 1.0289561894306145) (1000, 1.0286853470329471) (1200, 1.028690725243771) (1400, 1.029228787826495) (1600, 1.028819868452436)
    };  \addlegendentry{\umb, \pot, \pgmalg}
\end{axis}
\end{tikzpicture}
%}


==> tikz_sim_finite_LT.tex <==
\begin{figure}[ht]
    \subfloat [\label{fig:algtop_paral_Vs_Util_finite_LT_Kmin}\algtop\ (actual decline ratio is $0.01\%$).] { % Fig.5a in NSDI 
    \begin{tikzpicture}
        \pgfplotsset{
            scale only axis,
            xmin=0, xmax = 8000
        }
        
        % APSR  (actual decline ratio is 0.4\%).
        \begin{axis}[
            width  = \subfloatwidth,
            height = \subfloatheight,
            axis y line*=left,
            xlabel = Time,
            ylabel = Utilization,
            ymin=0, ymax=1,
            ]
            \addplot[smooth,mark=triangle, mark size = \marksize] coordinates{
                (0, 0.00)
                % (10, 0.02)
                % (20, 0.03)
                % (30, 0.04)
                % (40, 0.06)
                % (50, 0.07)
                % (60, 0.08)
                % (70, 0.10)
                % (80, 0.11)
                % (90, 0.12)
                % (100, 0.12)
                % (110, 0.13)
                % (120, 0.14)
                % (130, 0.16)
                % (140, 0.17)
                % (150, 0.19)
                (160, 0.21)
                % (170, 0.22)
                % (180, 0.23)
                % (190, 0.24)
                % (200, 0.26)
                % (210, 0.27)
                % (220, 0.28)
                % (230, 0.29)
                % (240, 0.30)
                % (250, 0.31)
                % (260, 0.32)
                % (270, 0.34)
                % (280, 0.35)
                % (290, 0.36)
                % (300, 0.37)
                % (310, 0.38)
                (320, 0.39)
                % (330, 0.40)
                % (340, 0.41)
                % (350, 0.42)
                % (360, 0.43)
                % (370, 0.44)
                % (380, 0.45)
                % (390, 0.46)
                % (400, 0.47)
                % (410, 0.48)
                % (420, 0.49)
                % (430, 0.50)
                % (440, 0.51)
                % (450, 0.51)
                % (460, 0.51)
                % (470, 0.51)
                (480, 0.51)
                % (490, 0.51)
                % (500, 0.52)
                % (510, 0.52)
                % (520, 0.52)
                % (530, 0.52)
                % (540, 0.52)
                % (550, 0.52)
                % (560, 0.52)
                % (570, 0.53)
                % (580, 0.53)
                % (590, 0.53)
                % (600, 0.53)
                % (610, 0.53)
                % (620, 0.54)
                % (630, 0.54)
                (640, 0.54)
                % (650, 0.54)
                % (660, 0.54)
                % (670, 0.55)
                % (680, 0.55)
                % (690, 0.55)
                % (700, 0.55)
                % (710, 0.55)
                % (720, 0.55)
                % (730, 0.55)
                % (740, 0.55)
                % (750, 0.55)
                % (760, 0.55)
                % (770, 0.55)
                % (780, 0.55)
                % (790, 0.55)
                (800, 0.55)
                % (810, 0.55)
                % (820, 0.56)
                % (830, 0.56)
                % (840, 0.55)
                % (850, 0.55)
                % (860, 0.54)
                % (870, 0.53)
                % (880, 0.53)
                % (890, 0.52)
                % (900, 0.52)
                % (910, 0.52)
                % (920, 0.51)
                % (930, 0.51)
                % (940, 0.50)
                % (950, 0.50)
                (960, 0.50)
                % (970, 0.49)
                % (980, 0.49)
                % (990, 0.49)
                % (1000, 0.49)
                % (1010, 0.50)
                % (1020, 0.50)
                % (1030, 0.50)
                % (1040, 0.50)
                % (1050, 0.50)
                % (1060, 0.50)
                % (1070, 0.51)
                % (1080, 0.51)
                % (1090, 0.51)
                % (1100, 0.51)
                % (1110, 0.52)
                (1120, 0.52)
                % (1130, 0.52)
                % (1140, 0.52)
                % (1150, 0.52)
                % (1160, 0.52)
                % (1170, 0.52)
                % (1180, 0.52)
                % (1190, 0.53)
                % (1200, 0.53)
                % (1210, 0.53)
                % (1220, 0.53)
                % (1230, 0.53)
                % (1240, 0.54)
                % (1250, 0.54)
                % (1260, 0.54)
                % (1270, 0.54)
                (1280, 0.54)
                % (1290, 0.55)
                % (1300, 0.55)
                % (1310, 0.55)
                % (1320, 0.55)
                % (1330, 0.55)
                % (1340, 0.55)
                % (1350, 0.56)
                % (1360, 0.56)
                % (1370, 0.56)
                % (1380, 0.56)
                % (1390, 0.56)
                % (1400, 0.56)
                % (1410, 0.57)
                % (1420, 0.57)
                % (1430, 0.57)
                (1440, 0.57)
                % (1450, 0.57)
                % (1460, 0.57)
                % (1470, 0.57)
                % (1480, 0.57)
                % (1490, 0.57)
                % (1500, 0.57)
                % (1510, 0.57)
                % (1520, 0.58)
                % (1530, 0.58)
                % (1540, 0.58)
                % (1550, 0.58)
                % (1560, 0.58)
                % (1570, 0.58)
                % (1580, 0.58)
                % (1590, 0.58)
                (1600, 0.58)
                % (1610, 0.58)
                % (1620, 0.58)
                % (1630, 0.58)
                % (1640, 0.58)
                % (1650, 0.58)
                % (1660, 0.58)
                % (1670, 0.59)
                % (1680, 0.59)
                % (1690, 0.59)
                % (1700, 0.59)
                % (1710, 0.59)
                % (1720, 0.59)
                % (1730, 0.59)
                % (1740, 0.60)
                % (1750, 0.60)
                (1760, 0.60)
                % (1770, 0.60)
                % (1780, 0.60)
                % (1790, 0.60)
                % (1800, 0.60)
                % (1810, 0.60)
                % (1820, 0.60)
                % (1830, 0.60)
                % (1840, 0.60)
                % (1850, 0.61)
                % (1860, 0.61)
                % (1870, 0.61)
                % (1880, 0.62)
                % (1890, 0.62)
                % (1900, 0.62)
                % (1910, 0.62)
                (1920, 0.62)
                % (1930, 0.62)
                % (1940, 0.63)
                % (1950, 0.63)
                % (1960, 0.63)
                % (1970, 0.63)
                % (1980, 0.63)
                % (1990, 0.64)
                % (2000, 0.64)
                % (2010, 0.64)
                % (2020, 0.64)
                % (2030, 0.64)
                % (2040, 0.65)
                % (2050, 0.65)
                % (2060, 0.65)
                % (2070, 0.65)
                (2080, 0.65)
                % (2090, 0.66)
                % (2100, 0.66)
                % (2110, 0.66)
                % (2120, 0.66)
                % (2130, 0.66)
                % (2140, 0.67)
                % (2150, 0.67)
                % (2160, 0.67)
                % (2170, 0.68)
                % (2180, 0.68)
                % (2190, 0.68)
                % (2200, 0.68)
                % (2210, 0.69)
                % (2220, 0.69)
                % (2230, 0.69)
                (2240, 0.69)
                % (2250, 0.69)
                % (2260, 0.69)
                % (2270, 0.69)
                % (2280, 0.69)
                % (2290, 0.70)
                % (2300, 0.70)
                % (2310, 0.70)
                % (2320, 0.70)
                % (2330, 0.71)
                % (2340, 0.71)
                % (2350, 0.71)
                % (2360, 0.71)
                % (2370, 0.71)
                % (2380, 0.71)
                % (2390, 0.71)
                (2400, 0.71)
                % (2410, 0.71)
                % (2420, 0.72)
                % (2430, 0.72)
                % (2440, 0.72)
                % (2450, 0.72)
                % (2460, 0.72)
                % (2470, 0.72)
                % (2480, 0.73)
                % (2490, 0.73)
                % (2500, 0.73)
                % (2510, 0.74)
                % (2520, 0.74)
                % (2530, 0.74)
                % (2540, 0.74)
                % (2550, 0.75)
                (2560, 0.75)
                % (2570, 0.75)
                % (2580, 0.75)
                % (2590, 0.75)
                % (2600, 0.76)
                % (2610, 0.76)
                % (2620, 0.76)
                % (2630, 0.76)
                % (2640, 0.76)
                % (2650, 0.76)
                % (2660, 0.75)
                % (2670, 0.76)
                % (2680, 0.76)
                % (2690, 0.76)
                % (2700, 0.76)
                % (2710, 0.76)
                (2720, 0.76)
                % (2730, 0.77)
                % (2740, 0.76)
                % (2750, 0.75)
                % (2760, 0.74)
                % (2770, 0.73)
                % (2780, 0.73)
                % (2790, 0.73)
                % (2800, 0.73)
                % (2810, 0.73)
                % (2820, 0.73)
                % (2830, 0.72)
                % (2840, 0.72)
                % (2850, 0.72)
                % (2860, 0.72)
                % (2870, 0.72)
                (2880, 0.72)
                % (2890, 0.72)
                % (2900, 0.72)
                % (2910, 0.72)
                % (2920, 0.72)
                % (2930, 0.72)
                % (2940, 0.72)
                % (2950, 0.72)
                % (2960, 0.72)
                % (2970, 0.72)
                % (2980, 0.72)
                % (2990, 0.72)
                % (3000, 0.72)
                % (3010, 0.72)
                % (3020, 0.72)
                % (3030, 0.73)
                (3040, 0.73)
                % (3050, 0.73)
                % (3060, 0.73)
                % (3070, 0.73)
                % (3080, 0.73)
                % (3090, 0.73)
                % (3100, 0.73)
                % (3110, 0.73)
                % (3120, 0.72)
                % (3130, 0.72)
                % (3140, 0.72)
                % (3150, 0.72)
                % (3160, 0.72)
                % (3170, 0.72)
                % (3180, 0.73)
                % (3190, 0.73)
                (3200, 0.73)
                % (3210, 0.73)
                % (3220, 0.73)
                % (3230, 0.72)
                % (3240, 0.72)
                % (3250, 0.72)
                % (3260, 0.72)
                % (3270, 0.72)
                % (3280, 0.73)
                % (3290, 0.73)
                % (3300, 0.73)
                % (3310, 0.73)
                % (3320, 0.73)
                % (3330, 0.73)
                % (3340, 0.73)
                % (3350, 0.73)
                (3360, 0.73)
                % (3370, 0.73)
                % (3380, 0.73)
                % (3390, 0.73)
                % (3400, 0.74)
                % (3410, 0.74)
                % (3420, 0.74)
                % (3430, 0.74)
                % (3440, 0.74)
                % (3450, 0.74)
                % (3460, 0.74)
                % (3470, 0.74)
                % (3480, 0.74)
                % (3490, 0.74)
                % (3500, 0.74)
                % (3510, 0.74)
                (3520, 0.74)
                % (3530, 0.75)
                % (3540, 0.75)
                % (3550, 0.75)
                % (3560, 0.75)
                % (3570, 0.75)
                % (3580, 0.75)
                % (3590, 0.75)
                % (3600, 0.75)
                % (3610, 0.75)
                % (3620, 0.75)
                % (3630, 0.75)
                % (3640, 0.75)
                % (3650, 0.75)
                % (3660, 0.75)
                % (3670, 0.75)
                (3680, 0.75)
                % (3690, 0.75)
                % (3700, 0.76)
                % (3710, 0.76)
                % (3720, 0.76)
                % (3730, 0.76)
                % (3740, 0.77)
                % (3750, 0.77)
                % (3760, 0.77)
                % (3770, 0.77)
                % (3780, 0.77)
                % (3790, 0.77)
                % (3800, 0.77)
                % (3810, 0.77)
                % (3820, 0.77)
                % (3830, 0.77)
                (3840, 0.77)
                % (3850, 0.77)
                % (3860, 0.77)
                % (3870, 0.77)
                % (3880, 0.77)
                % (3890, 0.78)
                % (3900, 0.78)
                % (3910, 0.78)
                % (3920, 0.78)
                % (3930, 0.78)
                % (3940, 0.78)
                % (3950, 0.78)
                % (3960, 0.78)
                % (3970, 0.78)
                % (3980, 0.78)
                % (3990, 0.78)
                (4000, 0.79)
                % (4010, 0.79)
                % (4020, 0.79)
                % (4030, 0.78)
                % (4040, 0.78)
                % (4050, 0.79)
                % (4060, 0.79)
                % (4070, 0.79)
                % (4080, 0.79)
                % (4090, 0.79)
                % (4100, 0.79)
                % (4110, 0.79)
                % (4120, 0.79)
                % (4130, 0.79)
                % (4140, 0.79)
                % (4150, 0.79)
                (4160, 0.80)
                % (4170, 0.80)
                % (4180, 0.80)
                % (4190, 0.80)
                % (4200, 0.80)
                % (4210, 0.80)
                % (4220, 0.80)
                % (4230, 0.80)
                % (4240, 0.80)
                % (4250, 0.80)
                % (4260, 0.80)
                % (4270, 0.80)
                % (4280, 0.81)
                % (4290, 0.81)
                % (4300, 0.81)
                % (4310, 0.81)
                (4320, 0.81)
                % (4330, 0.81)
                % (4340, 0.80)
                % (4350, 0.81)
                % (4360, 0.81)
                % (4370, 0.81)
                % (4380, 0.81)
                % (4390, 0.81)
                % (4400, 0.81)
                % (4410, 0.81)
                % (4420, 0.81)
                % (4430, 0.81)
                % (4440, 0.81)
                % (4450, 0.81)
                % (4460, 0.81)
                % (4470, 0.81)
                (4480, 0.81)
                % (4490, 0.81)
                % (4500, 0.81)
                % (4510, 0.81)
                % (4520, 0.81)
                % (4530, 0.81)
                % (4540, 0.81)
                % (4550, 0.80)
                % (4560, 0.80)
                % (4570, 0.80)
                % (4580, 0.80)
                % (4590, 0.80)
                % (4600, 0.80)
                % (4610, 0.80)
                % (4620, 0.80)
                % (4630, 0.80)
                (4640, 0.80)
                % (4650, 0.79)
                % (4660, 0.79)
                % (4670, 0.79)
                % (4680, 0.79)
                % (4690, 0.79)
                % (4700, 0.79)
                % (4710, 0.79)
                % (4720, 0.79)
                % (4730, 0.79)
                % (4740, 0.79)
                % (4750, 0.79)
                % (4760, 0.79)
                % (4770, 0.79)
                % (4780, 0.79)
                % (4790, 0.79)
                (4800, 0.79)
                % (4810, 0.79)
                % (4820, 0.79)
                % (4830, 0.79)
                % (4840, 0.79)
                % (4850, 0.79)
                % (4860, 0.79)
                % (4870, 0.79)
                % (4880, 0.79)
                % (4890, 0.79)
                % (4900, 0.79)
                % (4910, 0.79)
                % (4920, 0.79)
                % (4930, 0.79)
                % (4940, 0.79)
                % (4950, 0.78)
                (4960, 0.78)
                % (4970, 0.78)
                % (4980, 0.78)
                % (4990, 0.78)
                % (5000, 0.78)
                % (5010, 0.78)
                % (5020, 0.78)
                % (5030, 0.78)
                % (5040, 0.78)
                % (5050, 0.78)
                % (5060, 0.78)
                % (5070, 0.78)
                % (5080, 0.78)
                % (5090, 0.78)
                % (5100, 0.78)
                % (5110, 0.78)
                (5120, 0.78)
                % (5130, 0.78)
                % (5140, 0.78)
                % (5150, 0.78)
                % (5160, 0.78)
                % (5170, 0.78)
                % (5180, 0.78)
                % (5190, 0.78)
                % (5200, 0.78)
                % (5210, 0.78)
                % (5220, 0.78)
                % (5230, 0.78)
                % (5240, 0.78)
                % (5250, 0.78)
                % (5260, 0.78)
                % (5270, 0.78)
                (5280, 0.78)
                % (5290, 0.78)
                % (5300, 0.78)
                % (5310, 0.79)
                % (5320, 0.79)
                % (5330, 0.79)
                % (5340, 0.79)
                % (5350, 0.79)
                % (5360, 0.79)
                % (5370, 0.79)
                % (5380, 0.79)
                % (5390, 0.79)
                % (5400, 0.79)
                % (5410, 0.79)
                % (5420, 0.79)
                % (5430, 0.79)
                (5440, 0.79)
                % (5450, 0.79)
                % (5460, 0.79)
                % (5470, 0.79)
                % (5480, 0.79)
                % (5490, 0.79)
                % (5500, 0.79)
                % (5510, 0.79)
                % (5520, 0.79)
                % (5530, 0.79)
                % (5540, 0.80)
                % (5550, 0.79)
                % (5560, 0.79)
                % (5570, 0.79)
                % (5580, 0.79)
                % (5590, 0.80)
                (5600, 0.80)
                % (5610, 0.80)
                % (5620, 0.80)
                % (5630, 0.80)
                % (5640, 0.79)
                % (5650, 0.80)
                % (5660, 0.79)
                % (5670, 0.80)
                % (5680, 0.80)
                % (5690, 0.80)
                % (5700, 0.79)
                % (5710, 0.79)
                % (5720, 0.79)
                % (5730, 0.79)
                % (5740, 0.79)
                % (5750, 0.79)
                (5760, 0.79)
                % (5770, 0.79)
                % (5780, 0.80)
                % (5790, 0.80)
                % (5800, 0.80)
                % (5810, 0.80)
                % (5820, 0.80)
                % (5830, 0.80)
                % (5840, 0.80)
                % (5850, 0.80)
                % (5860, 0.80)
                % (5870, 0.80)
                % (5880, 0.80)
                % (5890, 0.80)
                % (5900, 0.80)
                % (5910, 0.80)
                (5920, 0.80)
                % (5930, 0.80)
                % (5940, 0.80)
                % (5950, 0.81)
                % (5960, 0.81)
                % (5970, 0.81)
                % (5980, 0.81)
                % (5990, 0.81)
                % (6000, 0.81)
                % (6010, 0.81)
                % (6020, 0.81)
                % (6030, 0.81)
                % (6040, 0.80)
                % (6050, 0.81)
                % (6060, 0.80)
                % (6070, 0.80)
                (6080, 0.80)
                % (6090, 0.80)
                % (6100, 0.80)
                % (6110, 0.81)
                % (6120, 0.81)
                % (6130, 0.81)
                % (6140, 0.81)
                % (6150, 0.81)
                % (6160, 0.81)
                % (6170, 0.80)
                % (6180, 0.80)
                % (6190, 0.80)
                % (6200, 0.81)
                % (6210, 0.81)
                % (6220, 0.81)
                % (6230, 0.81)
                (6240, 0.81)
                % (6250, 0.81)
                % (6260, 0.81)
                % (6270, 0.82)
                % (6280, 0.82)
                % (6290, 0.82)
                % (6300, 0.81)
                % (6310, 0.81)
                % (6320, 0.81)
                % (6330, 0.82)
                % (6340, 0.82)
                % (6350, 0.82)
                % (6360, 0.82)
                % (6370, 0.82)
                % (6380, 0.82)
                % (6390, 0.82)
                (6400, 0.82)
                % (6410, 0.82)
                % (6420, 0.82)
                % (6430, 0.82)
                % (6440, 0.82)
                % (6450, 0.82)
                % (6460, 0.82)
                % (6470, 0.82)
                % (6480, 0.81)
                % (6490, 0.81)
                % (6500, 0.81)
                % (6510, 0.81)
                % (6520, 0.81)
                % (6530, 0.81)
                % (6540, 0.81)
                % (6550, 0.80)
                (6560, 0.80)
                % (6570, 0.80)
                % (6580, 0.80)
                % (6590, 0.80)
                % (6600, 0.80)
                % (6610, 0.80)
                % (6620, 0.80)
                % (6630, 0.79)
                % (6640, 0.79)
                % (6650, 0.79)
                % (6660, 0.79)
                % (6670, 0.79)
                % (6680, 0.79)
                % (6690, 0.79)
                % (6700, 0.79)
                % (6710, 0.79)
                (6720, 0.78)
                % (6730, 0.78)
                % (6740, 0.78)
                % (6750, 0.78)
                % (6760, 0.78)
                % (6770, 0.78)
                % (6780, 0.78)
                % (6790, 0.78)
                % (6800, 0.78)
                % (6810, 0.77)
                % (6820, 0.77)
                % (6830, 0.77)
                % (6840, 0.77)
                % (6850, 0.77)
                % (6860, 0.77)
                % (6870, 0.77)
                (6880, 0.77)
                % (6890, 0.76)
                % (6900, 0.76)
                % (6910, 0.76)
                % (6920, 0.76)
                % (6930, 0.76)
                % (6940, 0.76)
                % (6950, 0.75)
                % (6960, 0.75)
                % (6970, 0.75)
                % (6980, 0.75)
                % (6990, 0.75)
                % (7000, 0.75)
                % (7010, 0.75)
                % (7020, 0.75)
                % (7030, 0.75)
                (7040, 0.75)
                % (7050, 0.75)
                % (7060, 0.75)
                % (7070, 0.75)
                % (7080, 0.75)
                % (7090, 0.75)
                % (7100, 0.75)
                % (7110, 0.75)
                % (7120, 0.75)
                % (7130, 0.75)
                % (7140, 0.75)
                % (7150, 0.75)
                % (7160, 0.75)
                % (7170, 0.75)
                % (7180, 0.75)
                % (7190, 0.75)
                (7200, 0.75)
                % (7210, 0.75)
                % (7220, 0.76)
                % (7230, 0.75)
                % (7240, 0.75)
                % (7250, 0.76)
                % (7260, 0.76)
                % (7270, 0.76)
                % (7280, 0.76)
                % (7290, 0.76)
                % (7300, 0.76)
                % (7310, 0.76)
                % (7320, 0.76)
                % (7330, 0.76)
                % (7340, 0.76)
                % (7350, 0.76)
                (7360, 0.76)
                % (7370, 0.77)
                % (7380, 0.77)
                % (7390, 0.77)
                % (7400, 0.77)
                % (7410, 0.77)
                % (7420, 0.77)
                % (7430, 0.77)
                % (7440, 0.78)
                % (7450, 0.78)
                % (7460, 0.78)
                % (7470, 0.78)
                % (7480, 0.78)
                % (7490, 0.78)
                % (7500, 0.79)
                % (7510, 0.79)
                (7520, 0.79)
                % (7530, 0.79)
                % (7540, 0.79)
                % (7550, 0.79)
                % (7560, 0.79)
                % (7570, 0.79)
                % (7580, 0.79)
                % (7590, 0.79)
                % (7600, 0.80)
                % (7610, 0.80)
                % (7620, 0.80)
                % (7630, 0.80)
                % (7640, 0.80)
                % (7650, 0.80)
                % (7660, 0.80)
                % (7670, 0.80)
                (7680, 0.80)
                % (7690, 0.80)
                % (7700, 0.81)
                % (7710, 0.81)
                % (7720, 0.81)
                % (7730, 0.81)
                % (7740, 0.81)
                % (7750, 0.81)
                % (7760, 0.81)
                % (7770, 0.81)
                % (7780, 0.81)
                % (7790, 0.81)
                % (7800, 0.81)
                % (7810, 0.81)
                % (7820, 0.81)
                % (7830, 0.81)
                (7840, 0.81)
                % (7850, 0.81)
                % (7860, 0.81)
                % (7870, 0.81)
                % (7880, 0.81)
                % (7890, 0.81)
                % (7900, 0.81)
                % (7910, 0.81)
                % (7920, 0.81)
                % (7930, 0.81)
                % (7940, 0.81)
                % (7950, 0.81)
                % (7960, 0.80)
                % (7970, 0.80)
                % (7980, 0.80)
                % (7990, 0.80)
                (8000, 0.80)
                % (8010, 0.80)
                % (8020, 0.80)
                % (8030, 0.80)
                % (8040, 0.80)
                % (8050, 0.80)
                % (8060, 0.80)
                % (8070, 0.80)
                % (8080, 0.80)
                % (8090, 0.80)
                % (8100, 0.80)
                % (8110, 0.80)
                % (8120, 0.80)
                % (8130, 0.79)
                % (8140, 0.79)
                % (8150, 0.79)
                % (8160, 0.79)
                % (8170, 0.79)
                % (8180, 0.79)
                % (8190, 0.79)
                % (8200, 0.79)
                % (8210, 0.79)
                % (8220, 0.79)
                % (8230, 0.79)
                % (8240, 0.79)
                % (8250, 0.79)
            }; \label{plot_util3}
        \end{axis}
        
        \begin{axis}[
            width  = \subfloatwidth,
            height = \subfloatheight,
            axis y line*=right,
            axis x line=none,
            ymin=0, ymax=100,
            ylabel = Number of Schedulers,
            ytick={20, 40, 60, 80, 100},
            legend style     = {at={(0.65,0.58)},anchor=north,legend columns=-1},
            ]
            
        \addlegendimage{/pgfplots/refstyle=plot_util3}\addlegendentry{Utilization}
            \addplot[smooth,mark=*,mark size = \marksize] coordinates{
                (0, 87)
                % (10, 87)
                % (20, 87)
                % (30, 86)
                % (40, 86)
                % (50, 86)
                % (60, 86)
                % (70, 85)
                % (80, 85)
                % (90, 84)
                % (100, 84)
                % (110, 83)
                % (120, 83)
                % (130, 83)
                % (140, 82)
                % (150, 81)
                (160, 81)
                % (170, 80)
                % (180, 79)
                % (190, 78)
                % (200, 77)
                % (210, 76)
                % (220, 75)
                % (230, 75)
                % (240, 74)
                % (250, 73)
                % (260, 72)
                % (270, 71)
                % (280, 70)
                % (290, 68)
                % (300, 67)
                % (310, 66)
                (320, 65)
                % (330, 64)
                % (340, 63)
                % (350, 62)
                % (360, 61)
                % (370, 60)
                % (380, 59)
                % (390, 58)
                % (400, 57)
                % (410, 56)
                % (420, 54)
                % (430, 53)
                % (440, 52)
                % (450, 51)
                % (460, 50)
                % (470, 49)
                (480, 48)
                % (490, 48)
                % (500, 47)
                % (510, 46)
                % (520, 46)
                % (530, 45)
                % (540, 45)
                % (550, 44)
                % (560, 44)
                % (570, 43)
                % (580, 43)
                % (590, 42)
                % (600, 42)
                % (610, 42)
                % (620, 41)
                % (630, 41)
                (640, 41)
                % (650, 40)
                % (660, 40)
                % (670, 40)
                % (680, 39)
                % (690, 39)
                % (700, 39)
                % (710, 38)
                % (720, 38)
                % (730, 38)
                % (740, 38)
                % (750, 38)
                % (760, 38)
                % (770, 38)
                % (780, 37)
                % (790, 37)
                (800, 37)
                % (810, 37)
                % (820, 37)
                % (830, 37)
                % (840, 36)
                % (850, 36)
                % (860, 37)
                % (870, 37)
                % (880, 37)
                % (890, 37)
                % (900, 38)
                % (910, 38)
                % (920, 39)
                % (930, 39)
                % (940, 40)
                % (950, 40)
                (960, 41)
                % (970, 41)
                % (980, 42)
                % (990, 42)
                % (1000, 42)
                % (1010, 43)
                % (1020, 43)
                % (1030, 43)
                % (1040, 44)
                % (1050, 44)
                % (1060, 44)
                % (1070, 44)
                % (1080, 44)
                % (1090, 44)
                % (1100, 44)
                % (1110, 44)
                (1120, 44)
                % (1130, 44)
                % (1140, 43)
                % (1150, 43)
                % (1160, 43)
                % (1170, 43)
                % (1180, 43)
                % (1190, 43)
                % (1200, 43)
                % (1210, 43)
                % (1220, 42)
                % (1230, 42)
                % (1240, 42)
                % (1250, 42)
                % (1260, 42)
                % (1270, 41)
                (1280, 41)
                % (1290, 41)
                % (1300, 41)
                % (1310, 41)
                % (1320, 40)
                % (1330, 40)
                % (1340, 40)
                % (1350, 39)
                % (1360, 39)
                % (1370, 39)
                % (1380, 39)
                % (1390, 38)
                % (1400, 38)
                % (1410, 38)
                % (1420, 38)
                % (1430, 37)
                (1440, 37)
                % (1450, 37)
                % (1460, 37)
                % (1470, 36)
                % (1480, 36)
                % (1490, 36)
                % (1500, 36)
                % (1510, 36)
                % (1520, 36)
                % (1530, 35)
                % (1540, 35)
                % (1550, 35)
                % (1560, 35)
                % (1570, 35)
                % (1580, 35)
                % (1590, 34)
                (1600, 34)
                % (1610, 34)
                % (1620, 34)
                % (1630, 34)
                % (1640, 34)
                % (1650, 34)
                % (1660, 34)
                % (1670, 34)
                % (1680, 33)
                % (1690, 33)
                % (1700, 33)
                % (1710, 33)
                % (1720, 33)
                % (1730, 33)
                % (1740, 33)
                % (1750, 33)
                (1760, 32)
                % (1770, 32)
                % (1780, 32)
                % (1790, 32)
                % (1800, 32)
                % (1810, 32)
                % (1820, 32)
                % (1830, 32)
                % (1840, 31)
                % (1850, 31)
                % (1860, 31)
                % (1870, 31)
                % (1880, 30)
                % (1890, 30)
                % (1900, 30)
                % (1910, 30)
                (1920, 30)
                % (1930, 29)
                % (1940, 29)
                % (1950, 29)
                % (1960, 29)
                % (1970, 28)
                % (1980, 28)
                % (1990, 28)
                % (2000, 28)
                % (2010, 27)
                % (2020, 27)
                % (2030, 27)
                % (2040, 26)
                % (2050, 26)
                % (2060, 26)
                % (2070, 25)
                (2080, 25)
                % (2090, 25)
                % (2100, 24)
                % (2110, 24)
                % (2120, 24)
                % (2130, 24)
                % (2140, 23)
                % (2150, 23)
                % (2160, 23)
                % (2170, 22)
                % (2180, 22)
                % (2190, 22)
                % (2200, 21)
                % (2210, 21)
                % (2220, 21)
                % (2230, 20)
                (2240, 20)
                % (2250, 20)
                % (2260, 20)
                % (2270, 19)
                % (2280, 19)
                % (2290, 19)
                % (2300, 19)
                % (2310, 19)
                % (2320, 18)
                % (2330, 18)
                % (2340, 18)
                % (2350, 18)
                % (2360, 17)
                % (2370, 17)
                % (2380, 17)
                % (2390, 17)
                (2400, 16)
                % (2410, 16)
                % (2420, 16)
                % (2430, 16)
                % (2440, 16)
                % (2450, 15)
                % (2460, 15)
                % (2470, 15)
                % (2480, 15)
                % (2490, 15)
                % (2500, 14)
                % (2510, 14)
                % (2520, 14)
                % (2530, 13)
                % (2540, 13)
                % (2550, 13)
                (2560, 13)
                % (2570, 12)
                % (2580, 12)
                % (2590, 12)
                % (2600, 12)
                % (2610, 11)
                % (2620, 11)
                % (2630, 11)
                % (2640, 11)
                % (2650, 11)
                % (2660, 11)
                % (2670, 11)
                % (2680, 11)
                % (2690, 11)
                % (2700, 11)
                % (2710, 11)
                (2720, 11)
                % (2730, 10)
                % (2740, 10)
                % (2750, 11)
                % (2760, 11)
                % (2770, 11)
                % (2780, 12)
                % (2790, 12)
                % (2800, 13)
                % (2810, 13)
                % (2820, 13)
                % (2830, 13)
                % (2840, 14)
                % (2850, 14)
                % (2860, 15)
                % (2870, 15)
                (2880, 15)
                % (2890, 15)
                % (2900, 16)
                % (2910, 16)
                % (2920, 16)
                % (2930, 16)
                % (2940, 16)
                % (2950, 16)
                % (2960, 16)
                % (2970, 16)
                % (2980, 16)
                % (2990, 16)
                % (3000, 16)
                % (3010, 16)
                % (3020, 16)
                % (3030, 16)
                (3040, 16)
                % (3050, 16)
                % (3060, 16)
                % (3070, 16)
                % (3080, 16)
                % (3090, 16)
                % (3100, 16)
                % (3110, 16)
                % (3120, 16)
                % (3130, 16)
                % (3140, 16)
                % (3150, 16)
                % (3160, 16)
                % (3170, 16)
                % (3180, 16)
                % (3190, 16)
                (3200, 16)
                % (3210, 16)
                % (3220, 16)
                % (3230, 16)
                % (3240, 16)
                % (3250, 16)
                % (3260, 16)
                % (3270, 16)
                % (3280, 16)
                % (3290, 16)
                % (3300, 16)
                % (3310, 16)
                % (3320, 15)
                % (3330, 15)
                % (3340, 15)
                % (3350, 15)
                (3360, 15)
                % (3370, 15)
                % (3380, 15)
                % (3390, 15)
                % (3400, 15)
                % (3410, 15)
                % (3420, 15)
                % (3430, 15)
                % (3440, 15)
                % (3450, 15)
                % (3460, 14)
                % (3470, 14)
                % (3480, 14)
                % (3490, 14)
                % (3500, 14)
                % (3510, 14)
                (3520, 14)
                % (3530, 13)
                % (3540, 13)
                % (3550, 13)
                % (3560, 13)
                % (3570, 13)
                % (3580, 12)
                % (3590, 12)
                % (3600, 12)
                % (3610, 12)
                % (3620, 12)
                % (3630, 12)
                % (3640, 12)
                % (3650, 12)
                % (3660, 11)
                % (3670, 11)
                (3680, 11)
                % (3690, 11)
                % (3700, 11)
                % (3710, 11)
                % (3720, 10)
                % (3730, 10)
                % (3740, 10)
                % (3750, 10)
                % (3760, 10)
                % (3770, 10)
                % (3780, 9)
                % (3790, 9)
                % (3800, 9)
                % (3810, 9)
                % (3820, 9)
                % (3830, 9)
                (3840, 9)
                % (3850, 9)
                % (3860, 9)
                % (3870, 9)
                % (3880, 8)
                % (3890, 8)
                % (3900, 8)
                % (3910, 8)
                % (3920, 8)
                % (3930, 8)
                % (3940, 8)
                % (3950, 8)
                % (3960, 8)
                % (3970, 7)
                % (3980, 7)
                % (3990, 7)
                (4000, 7)
                % (4010, 7)
                % (4020, 7)
                % (4030, 7)
                % (4040, 7)
                % (4050, 7)
                % (4060, 7)
                % (4070, 7)
                % (4080, 7)
                % (4090, 7)
                % (4100, 7)
                % (4110, 6)
                % (4120, 6)
                % (4130, 6)
                % (4140, 6)
                % (4150, 6)
                (4160, 6)
                % (4170, 6)
                % (4180, 6)
                % (4190, 6)
                % (4200, 6)
                % (4210, 5)
                % (4220, 5)
                % (4230, 5)
                % (4240, 5)
                % (4250, 5)
                % (4260, 5)
                % (4270, 5)
                % (4280, 5)
                % (4290, 5)
                % (4300, 4)
                % (4310, 4)
                (4320, 4)
                % (4330, 4)
                % (4340, 4)
                % (4350, 4)
                % (4360, 4)
                % (4370, 4)
                % (4380, 4)
                % (4390, 4)
                % (4400, 3)
                % (4410, 3)
                % (4420, 3)
                % (4430, 3)
                % (4440, 3)
                % (4450, 3)
                % (4460, 3)
                % (4470, 3)
                (4480, 3)
                % (4490, 3)
                % (4500, 2)
                % (4510, 2)
                % (4520, 2)
                % (4530, 2)
                % (4540, 2)
                % (4550, 2)
                % (4560, 2)
                % (4570, 2)
                % (4580, 2)
                % (4590, 2)
                % (4600, 3)
                % (4610, 3)
                % (4620, 3)
                % (4630, 3)
                (4640, 3)
                % (4650, 3)
                % (4660, 3)
                % (4670, 3)
                % (4680, 3)
                % (4690, 4)
                % (4700, 4)
                % (4710, 4)
                % (4720, 4)
                % (4730, 4)
                % (4740, 4)
                % (4750, 4)
                % (4760, 4)
                % (4770, 4)
                % (4780, 4)
                % (4790, 4)
                (4800, 4)
                % (4810, 4)
                % (4820, 4)
                % (4830, 4)
                % (4840, 4)
                % (4850, 4)
                % (4860, 4)
                % (4870, 4)
                % (4880, 4)
                % (4890, 4)
                % (4900, 4)
                % (4910, 4)
                % (4920, 4)
                % (4930, 4)
                % (4940, 4)
                % (4950, 4)
                (4960, 4)
                % (4970, 4)
                % (4980, 4)
                % (4990, 4)
                % (5000, 5)
                % (5010, 5)
                % (5020, 5)
                % (5030, 5)
                % (5040, 5)
                % (5050, 5)
                % (5060, 5)
                % (5070, 5)
                % (5080, 5)
                % (5090, 5)
                % (5100, 5)
                % (5110, 5)
                (5120, 5)
                % (5130, 5)
                % (5140, 5)
                % (5150, 5)
                % (5160, 5)
                % (5170, 5)
                % (5180, 5)
                % (5190, 5)
                % (5200, 5)
                % (5210, 5)
                % (5220, 5)
                % (5230, 5)
                % (5240, 5)
                % (5250, 5)
                % (5260, 5)
                % (5270, 5)
                (5280, 5)
                % (5290, 5)
                % (5300, 5)
                % (5310, 5)
                % (5320, 5)
                % (5330, 5)
                % (5340, 5)
                % (5350, 5)
                % (5360, 5)
                % (5370, 5)
                % (5380, 5)
                % (5390, 5)
                % (5400, 5)
                % (5410, 5)
                % (5420, 5)
                % (5430, 5)
                (5440, 5)
                % (5450, 5)
                % (5460, 5)
                % (5470, 5)
                % (5480, 5)
                % (5490, 5)
                % (5500, 5)
                % (5510, 5)
                % (5520, 5)
                % (5530, 5)
                % (5540, 4)
                % (5550, 4)
                % (5560, 4)
                % (5570, 4)
                % (5580, 4)
                % (5590, 4)
                (5600, 4)
                % (5610, 4)
                % (5620, 4)
                % (5630, 4)
                % (5640, 4)
                % (5650, 4)
                % (5660, 4)
                % (5670, 4)
                % (5680, 4)
                % (5690, 4)
                % (5700, 4)
                % (5710, 4)
                % (5720, 4)
                % (5730, 4)
                % (5740, 5)
                % (5750, 5)
                (5760, 5)
                % (5770, 5)
                % (5780, 5)
                % (5790, 5)
                % (5800, 5)
                % (5810, 5)
                % (5820, 5)
                % (5830, 5)
                % (5840, 5)
                % (5850, 5)
                % (5860, 5)
                % (5870, 5)
                % (5880, 5)
                % (5890, 5)
                % (5900, 5)
                % (5910, 5)
                (5920, 5)
                % (5930, 5)
                % (5940, 5)
                % (5950, 5)
                % (5960, 5)
                % (5970, 5)
                % (5980, 4)
                % (5990, 4)
                % (6000, 4)
                % (6010, 4)
                % (6020, 4)
                % (6030, 4)
                % (6040, 4)
                % (6050, 4)
                % (6060, 4)
                % (6070, 4)
                (6080, 4)
                % (6090, 4)
                % (6100, 4)
                % (6110, 4)
                % (6120, 4)
                % (6130, 4)
                % (6140, 4)
                % (6150, 4)
                % (6160, 4)
                % (6170, 4)
                % (6180, 5)
                % (6190, 5)
                % (6200, 5)
                % (6210, 5)
                % (6220, 5)
                % (6230, 5)
                (6240, 5)
                % (6250, 5)
                % (6260, 5)
                % (6270, 5)
                % (6280, 4)
                % (6290, 4)
                % (6300, 4)
                % (6310, 5)
                % (6320, 5)
                % (6330, 5)
                % (6340, 5)
                % (6350, 5)
                % (6360, 5)
                % (6370, 5)
                % (6380, 5)
                % (6390, 5)
                (6400, 5)
                % (6410, 5)
                % (6420, 5)
                % (6430, 4)
                % (6440, 4)
                % (6450, 4)
                % (6460, 4)
                % (6470, 4)
                % (6480, 4)
                % (6490, 4)
                % (6500, 5)
                % (6510, 5)
                % (6520, 5)
                % (6530, 5)
                % (6540, 5)
                % (6550, 5)
                (6560, 5)
                % (6570, 5)
                % (6580, 5)
                % (6590, 6)
                % (6600, 6)
                % (6610, 6)
                % (6620, 6)
                % (6630, 6)
                % (6640, 6)
                % (6650, 6)
                % (6660, 6)
                % (6670, 6)
                % (6680, 6)
                % (6690, 7)
                % (6700, 7)
                % (6710, 7)
                (6720, 7)
                % (6730, 7)
                % (6740, 7)
                % (6750, 7)
                % (6760, 7)
                % (6770, 7)
                % (6780, 8)
                % (6790, 8)
                % (6800, 8)
                % (6810, 8)
                % (6820, 8)
                % (6830, 8)
                % (6840, 8)
                % (6850, 9)
                % (6860, 9)
                % (6870, 9)
                (6880, 9)
                % (6890, 9)
                % (6900, 9)
                % (6910, 9)
                % (6920, 10)
                % (6930, 10)
                % (6940, 10)
                % (6950, 10)
                % (6960, 10)
                % (6970, 10)
                % (6980, 11)
                % (6990, 11)
                % (7000, 11)
                % (7010, 11)
                % (7020, 11)
                % (7030, 11)
                (7040, 11)
                % (7050, 12)
                % (7060, 12)
                % (7070, 12)
                % (7080, 12)
                % (7090, 12)
                % (7100, 12)
                % (7110, 12)
                % (7120, 12)
                % (7130, 12)
                % (7140, 12)
                % (7150, 12)
                % (7160, 12)
                % (7170, 12)
                % (7180, 12)
                % (7190, 12)
                (7200, 12)
                % (7210, 12)
                % (7220, 12)
                % (7230, 12)
                % (7240, 12)
                % (7250, 12)
                % (7260, 11)
                % (7270, 11)
                % (7280, 11)
                % (7290, 11)
                % (7300, 11)
                % (7310, 11)
                % (7320, 11)
                % (7330, 11)
                % (7340, 10)
                % (7350, 10)
                (7360, 10)
                % (7370, 10)
                % (7380, 10)
                % (7390, 10)
                % (7400, 10)
                % (7410, 10)
                % (7420, 10)
                % (7430, 9)
                % (7440, 9)
                % (7450, 9)
                % (7460, 9)
                % (7470, 9)
                % (7480, 9)
                % (7490, 9)
                % (7500, 8)
                % (7510, 8)
                (7520, 8)
                % (7530, 8)
                % (7540, 7)
                % (7550, 7)
                % (7560, 7)
                % (7570, 7)
                % (7580, 7)
                % (7590, 7)
                % (7600, 6)
                % (7610, 6)
                % (7620, 6)
                % (7630, 6)
                % (7640, 6)
                % (7650, 6)
                % (7660, 6)
                % (7670, 5)
                (7680, 5)
                % (7690, 5)
                % (7700, 5)
                % (7710, 5)
                % (7720, 5)
                % (7730, 5)
                % (7740, 4)
                % (7750, 4)
                % (7760, 4)
                % (7770, 4)
                % (7780, 4)
                % (7790, 4)
                % (7800, 4)
                % (7810, 4)
                % (7820, 4)
                % (7830, 4)
                (7840, 3)
                % (7850, 3)
                % (7860, 3)
                % (7870, 3)
                % (7880, 3)
                % (7890, 3)
                % (7900, 3)
                % (7910, 3)
                % (7920, 3)
                % (7930, 3)
                % (7940, 3)
                % (7950, 3)
                % (7960, 3)
                % (7970, 3)
                % (7980, 3)
                % (7990, 3)
                (8000, 3)
                % (8010, 3)
                % (8020, 3)
                % (8030, 3)
                % (8040, 3)
                % (8050, 3)
                % (8060, 3)
                % (8070, 3)
                % (8080, 3)
                % (8090, 3)
                % (8100, 3)
                % (8110, 3)
                % (8120, 3)
                % (8130, 3)
                % (8140, 3)
                % (8150, 3)
                % (8160, 3)
                % (8170, 3)
                % (8180, 3)
                % (8190, 3)
                % (8200, 3)
                % (8210, 3)
                % (8220, 3)
                % (8230, 3)
                % (8240, 4)
                % (8250, 4)
            }; \addlegendentry {\# Schedulers}
        \end{axis}
    \end{tikzpicture}
    } % End of subfloat
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \subfloat [\label{fig:algtop_paral_Vs_Util_finite_LT_Kavg}\algtopKavg\ (actual decline ratio is 1.6\%).] {% Fig.5b in NSDI
    \begin{tikzpicture}
        \pgfplotsset{
            scale only axis,
            xmin=0, xmax = 8000
        }
        
        % APSR  (actual decline ratio is 0.4\%).
        \begin{axis}[
            width  = \subfloatwidth,
            height = \subfloatheight,
            axis y line*=left,
            ymin=0, ymax=1,
            xlabel = Time,
            ylabel = Utilization,
            ]
            \addplot[smooth,mark=triangle,mark size = \marksize] coordinates{
                (0, 0.00)
                (160, 0.21)
                (320, 0.39)
                (480, 0.51)
                (640, 0.54)
                (800, 0.55)
                (960, 0.50)
                (1120, 0.52)
                (1280, 0.54)
                (1440, 0.57)
                (1600, 0.58)
                (1760, 0.60)
                (1920, 0.62)
                (2080, 0.65)
                (2240, 0.69)
                (2400, 0.71)
                (2560, 0.75)
                (2720, 0.76)
                (2880, 0.72)
                (3040, 0.73)
                (3200, 0.73)
                (3360, 0.73)
                (3520, 0.74)
                (3680, 0.75)
                (3840, 0.76)
                (4000, 0.78)
                (4160, 0.79)
                (4320, 0.80)
                (4480, 0.82)
                (4640, 0.83)
                (4800, 0.84)
                (4960, 0.84)

                (5120, 0.85)
                (5280, 0.87)
                (5440, 0.89)
                (5600, 0.90)
                (5760, 0.92)
                (5920, 0.93)
                (6080, 0.94)
                (6240, 0.93)
                (6400, 0.91)
                (6560, 0.91)
                (6720, 0.91)
                (6880, 0.93)
                (7040, 0.94)
                (7200, 0.94)
                (7360, 0.95)
                }; \label{plot_util4}
        \end{axis}
        
        \begin{axis}[
            width  = \subfloatwidth,
            height = \subfloatheight,
            axis y line*=right,
            axis x line=none,
            ymin=0, ymax=100,
            ylabel = Number of Schedulers,
            ytick={20, 40, 60, 80, 100},
            legend style     = {at={(0.37,0.32)},anchor=north,legend columns=-1},
            ]
            
        \addlegendimage{/pgfplots/refstyle=plot_util4}\addlegendentry{Utilization}
            \addplot[smooth,mark=*, mark size = \marksize] coordinates{
            (0, 87)
            % (10, 87)
            % (20, 87)
            % (30, 87)
            % (40, 87)
            % (50, 87)
            % (60, 86)
            % (70, 86)
            % (80, 86)
            % (90, 86)
            % (100, 86)
            % (110, 86)
            % (120, 86)
            % (130, 86)
            % (140, 86)
            % (150, 86)
            (160, 86)
            % (170, 85)
            % (180, 85)
            % (190, 85)
            % (200, 85)
            % (210, 85)
            % (220, 84)
            % (230, 84)
            % (240, 84)
            % (250, 84)
            % (260, 83)
            % (270, 83)
            % (280, 83)
            % (290, 83)
            % (300, 82)
            % (310, 82)
            (320, 82)
            % (330, 81)
            % (340, 81)
            % (350, 80)
            % (360, 80)
            % (370, 80)
            % (380, 79)
            % (390, 79)
            % (400, 79)
            % (410, 78)
            % (420, 78)
            % (430, 77)
            % (440, 77)
            % (450, 77)
            % (460, 76)
            % (470, 76)
            (480, 76)
            % (490, 75)
            % (500, 75)
            % (510, 75)
            % (520, 75)
            % (530, 75)
            % (540, 74)
            % (550, 74)
            % (560, 74)
            % (570, 74)
            % (580, 74)
            % (590, 74)
            % (600, 74)
            % (610, 73)
            % (620, 73)
            % (630, 73)
            (640, 73)
            % (650, 73)
            % (660, 73)
            % (670, 73)
            % (680, 73)
            % (690, 72)
            % (700, 72)
            % (710, 72)
            % (720, 72)
            % (730, 72)
            % (740, 72)
            % (750, 72)
            % (760, 72)
            % (770, 72)
            % (780, 72)
            % (790, 72)
            (800, 72)
            % (810, 72)
            % (820, 72)
            % (830, 72)
            % (840, 72)
            % (850, 72)
            % (860, 72)
            % (870, 72)
            % (880, 72)
            % (890, 72)
            % (900, 72)
            % (910, 72)
            % (920, 73)
            % (930, 73)
            % (940, 73)
            % (950, 73)
            (960, 74)
            % (970, 74)
            % (980, 74)
            % (990, 74)
            % (1000, 74)
            % (1010, 74)
            % (1020, 74)
            % (1030, 74)
            % (1040, 74)
            % (1050, 74)
            % (1060, 74)
            % (1070, 74)
            % (1080, 74)
            % (1090, 74)
            % (1100, 74)
            % (1110, 74)
            (1120, 74)
            % (1130, 74)
            % (1140, 74)
            % (1150, 74)
            % (1160, 74)
            % (1170, 74)
            % (1180, 74)
            % (1190, 74)
            % (1200, 74)
            % (1210, 74)
            % (1220, 74)
            % (1230, 74)
            % (1240, 73)
            % (1250, 73)
            % (1260, 73)
            % (1270, 73)
            (1280, 73)
            % (1290, 73)
            % (1300, 73)
            % (1310, 73)
            % (1320, 73)
            % (1330, 72)
            % (1340, 72)
            % (1350, 72)
            % (1360, 72)
            % (1370, 72)
            % (1380, 72)
            % (1390, 72)
            % (1400, 72)
            % (1410, 72)
            % (1420, 72)
            % (1430, 71)
            (1440, 71)
            % (1450, 71)
            % (1460, 71)
            % (1470, 71)
            % (1480, 71)
            % (1490, 71)
            % (1500, 71)
            % (1510, 71)
            % (1520, 71)
            % (1530, 70)
            % (1540, 70)
            % (1550, 70)
            % (1560, 70)
            % (1570, 70)
            % (1580, 70)
            % (1590, 70)
            (1600, 70)
            % (1610, 70)
            % (1620, 70)
            % (1630, 70)
            % (1640, 70)
            % (1650, 70)
            % (1660, 70)
            % (1670, 70)
            % (1680, 70)
            % (1690, 70)
            % (1700, 70)
            % (1710, 70)
            % (1720, 69)
            % (1730, 69)
            % (1740, 69)
            % (1750, 69)
            (1760, 69)
            % (1770, 69)
            % (1780, 69)
            % (1790, 69)
            % (1800, 69)
            % (1810, 69)
            % (1820, 69)
            % (1830, 69)
            % (1840, 69)
            % (1850, 69)
            % (1860, 69)
            % (1870, 69)
            % (1880, 68)
            % (1890, 68)
            % (1900, 68)
            % (1910, 68)
            (1920, 68)
            % (1930, 68)
            % (1940, 68)
            % (1950, 68)
            % (1960, 68)
            % (1970, 68)
            % (1980, 67)
            % (1990, 67)
            % (2000, 67)
            % (2010, 67)
            % (2020, 67)
            % (2030, 67)
            % (2040, 67)
            % (2050, 67)
            % (2060, 67)
            % (2070, 66)
            (2080, 66)
            % (2090, 66)
            % (2100, 66)
            % (2110, 66)
            % (2120, 66)
            % (2130, 66)
            % (2140, 66)
            % (2150, 66)
            % (2160, 65)
            % (2170, 65)
            % (2180, 65)
            % (2190, 65)
            % (2200, 65)
            % (2210, 64)
            % (2220, 64)
            % (2230, 64)
            (2240, 64)
            % (2250, 64)
            % (2260, 64)
            % (2270, 64)
            % (2280, 63)
            % (2290, 63)
            % (2300, 63)
            % (2310, 63)
            % (2320, 63)
            % (2330, 63)
            % (2340, 63)
            % (2350, 63)
            % (2360, 63)
            % (2370, 62)
            % (2380, 62)
            % (2390, 62)
            (2400, 62)
            % (2410, 62)
            % (2420, 62)
            % (2430, 62)
            % (2440, 62)
            % (2450, 62)
            % (2460, 61)
            % (2470, 61)
            % (2480, 61)
            % (2490, 61)
            % (2500, 61)
            % (2510, 61)
            % (2520, 60)
            % (2530, 60)
            % (2540, 60)
            % (2550, 60)
            (2560, 60)
            % (2570, 60)
            % (2580, 60)
            % (2590, 59)
            % (2600, 59)
            % (2610, 59)
            % (2620, 59)
            % (2630, 59)
            % (2640, 59)
            % (2650, 58)
            % (2660, 58)
            % (2670, 58)
            % (2680, 58)
            % (2690, 58)
            % (2700, 58)
            % (2710, 58)
            (2720, 58)
            % (2730, 58)
            % (2740, 57)
            % (2750, 57)
            % (2760, 58)
            % (2770, 58)
            % (2780, 58)
            % (2790, 58)
            % (2800, 58)
            % (2810, 58)
            % (2820, 58)
            % (2830, 58)
            % (2840, 58)
            % (2850, 58)
            % (2860, 58)
            % (2870, 58)
            (2880, 58)
            % (2890, 58)
            % (2900, 58)
            % (2910, 58)
            % (2920, 58)
            % (2930, 58)
            % (2940, 58)
            % (2950, 58)
            % (2960, 58)
            % (2970, 58)
            % (2980, 58)
            % (2990, 58)
            % (3000, 58)
            % (3010, 58)
            % (3020, 58)
            % (3030, 58)
            (3040, 58)
            % (3050, 58)
            % (3060, 58)
            % (3070, 58)
            % (3080, 58)
            % (3090, 58)
            % (3100, 58)
            % (3110, 58)
            % (3120, 58)
            % (3130, 58)
            % (3140, 59)
            % (3150, 59)
            % (3160, 59)
            % (3170, 59)
            % (3180, 59)
            % (3190, 59)
            (3200, 59)
            % (3210, 59)
            % (3220, 59)
            % (3230, 59)
            % (3240, 59)
            % (3250, 59)
            % (3260, 59)
            % (3270, 59)
            % (3280, 59)
            % (3290, 59)
            % (3300, 59)
            % (3310, 59)
            % (3320, 59)
            % (3330, 59)
            % (3340, 59)
            % (3350, 59)
            (3360, 59)
            % (3370, 59)
            % (3380, 59)
            % (3390, 59)
            % (3400, 59)
            % (3410, 59)
            % (3420, 59)
            % (3430, 59)
            % (3440, 59)
            % (3450, 59)
            % (3460, 59)
            % (3470, 59)
            % (3480, 59)
            % (3490, 59)
            % (3500, 58)
            % (3510, 58)
            (3520, 58)
            % (3530, 58)
            % (3540, 58)
            % (3550, 58)
            % (3560, 58)
            % (3570, 58)
            % (3580, 58)
            % (3590, 58)
            % (3600, 58)
            % (3610, 58)
            % (3620, 58)
            % (3630, 58)
            % (3640, 58)
            % (3650, 57)
            % (3660, 57)
            % (3670, 57)
            (3680, 57)
            % (3690, 57)
            % (3700, 57)
            % (3710, 57)
            % (3720, 57)
            % (3730, 57)
            % (3740, 57)
            % (3750, 57)
            % (3760, 56)
            % (3770, 56)
            % (3780, 56)
            % (3790, 56)
            % (3800, 56)
            % (3810, 56)
            % (3820, 56)
            % (3830, 56)
            (3840, 56)
            % (3850, 56)
            % (3860, 55)
            % (3870, 55)
            % (3880, 55)
            % (3890, 55)
            % (3900, 55)
            % (3910, 55)
            % (3920, 55)
            % (3930, 55)
            % (3940, 55)
            % (3950, 54)
            % (3960, 54)
            % (3970, 54)
            % (3980, 54)
            % (3990, 54)
            (4000, 54)
            % (4010, 54)
            % (4020, 54)
            % (4030, 54)
            % (4040, 54)
            % (4050, 54)
            % (4060, 54)
            % (4070, 54)
            % (4080, 54)
            % (4090, 54)
            % (4100, 54)
            % (4110, 53)
            % (4120, 53)
            % (4130, 53)
            % (4140, 53)
            % (4150, 53)
            (4160, 53)
            % (4170, 53)
            % (4180, 53)
            % (4190, 53)
            % (4200, 53)
            % (4210, 53)
            % (4220, 52)
            % (4230, 52)
            % (4240, 52)
            % (4250, 52)
            % (4260, 52)
            % (4270, 52)
            % (4280, 52)
            % (4290, 52)
            % (4300, 52)
            % (4310, 51)
            (4320, 51)
            % (4330, 51)
            % (4340, 51)
            % (4350, 51)
            % (4360, 51)
            % (4370, 51)
            % (4380, 51)
            % (4390, 51)
            % (4400, 51)
            % (4410, 50)
            % (4420, 50)
            % (4430, 50)
            % (4440, 50)
            % (4450, 50)
            % (4460, 50)
            % (4470, 50)
            (4480, 50)
            % (4490, 50)
            % (4500, 50)
            % (4510, 49)
            % (4520, 49)
            % (4530, 49)
            % (4540, 49)
            % (4550, 49)
            % (4560, 49)
            % (4570, 49)
            % (4580, 49)
            % (4590, 48)
            % (4600, 48)
            % (4610, 48)
            % (4620, 48)
            % (4630, 48)
            (4640, 48)
            % (4650, 48)
            % (4660, 48)
            % (4670, 48)
            % (4680, 48)
            % (4690, 47)
            % (4700, 47)
            % (4710, 47)
            % (4720, 47)
            % (4730, 47)
            % (4740, 47)
            % (4750, 47)
            % (4760, 47)
            % (4770, 47)
            % (4780, 47)
            % (4790, 46)
            (4800, 46)
            % (4810, 46)
            % (4820, 46)
            % (4830, 46)
            % (4840, 46)
            % (4850, 46)
            % (4860, 46)
            % (4870, 46)
            % (4880, 46)
            % (4890, 46)
            % (4900, 46)
            % (4910, 46)
            % (4920, 46)
            % (4930, 45)
            % (4940, 45)
            % (4950, 45)
            (4960, 45)
            % (4970, 45)
            % (4980, 45)
            % (4990, 45)
            % (5000, 45)
            % (5010, 45)
            % (5020, 45)
            % (5030, 45)
            % (5040, 45)
            % (5050, 45)
            % (5060, 45)
            % (5070, 45)
            % (5080, 45)
            % (5090, 45)
            % (5100, 45)
            % (5110, 45)
            (5120, 45)
            % (5130, 44)
            % (5140, 44)
            % (5150, 44)
            % (5160, 44)
            % (5170, 44)
            % (5180, 44)
            % (5190, 44)
            % (5200, 44)
            % (5210, 43)
            % (5220, 43)
            % (5230, 43)
            % (5240, 43)
            % (5250, 43)
            % (5260, 42)
            % (5270, 42)
            (5280, 42)
            % (5290, 42)
            % (5300, 42)
            % (5310, 42)
            % (5320, 42)
            % (5330, 41)
            % (5340, 41)
            % (5350, 41)
            % (5360, 41)
            % (5370, 41)
            % (5380, 41)
            % (5390, 40)
            % (5400, 40)
            % (5410, 40)
            % (5420, 40)
            % (5430, 40)
            (5440, 39)
            % (5450, 39)
            % (5460, 39)
            % (5470, 39)
            % (5480, 39)
            % (5490, 39)
            % (5500, 39)
            % (5510, 38)
            % (5520, 38)
            % (5530, 38)
            % (5540, 38)
            % (5550, 38)
            % (5560, 38)
            % (5570, 38)
            % (5580, 37)
            % (5590, 37)
            (5600, 37)
            % (5610, 37)
            % (5620, 37)
            % (5630, 37)
            % (5640, 37)
            % (5650, 37)
            % (5660, 37)
            % (5670, 36)
            % (5680, 36)
            % (5690, 36)
            % (5700, 36)
            % (5710, 36)
            % (5720, 36)
            % (5730, 36)
            % (5740, 36)
            % (5750, 36)
            (5760, 36)
            % (5770, 35)
            % (5780, 35)
            % (5790, 35)
            % (5800, 35)
            % (5810, 35)
            % (5820, 35)
            % (5830, 35)
            % (5840, 35)
            % (5850, 35)
            % (5860, 35)
            % (5870, 34)
            % (5880, 34)
            % (5890, 34)
            % (5900, 34)
            % (5910, 34)
            (5920, 33)
            % (5930, 33)
            % (5940, 33)
            % (5950, 33)
            % (5960, 33)
            % (5970, 33)
            % (5980, 33)
            % (5990, 33)
            % (6000, 32)
            % (6010, 32)
            % (6020, 32)
            % (6030, 32)
            % (6040, 31)
            % (6050, 31)
            % (6060, 31)
            % (6070, 31)
            (6080, 31)
            % (6090, 31)
            % (6100, 31)
            % (6110, 31)
            % (6120, 31)
            % (6130, 31)
            % (6140, 31)
            % (6150, 31)
            % (6160, 31)
            % (6170, 31)
            % (6180, 31)
            % (6190, 31)
            % (6200, 31)
            % (6210, 31)
            % (6220, 31)
            % (6230, 32)
            (6240, 32)
            % (6250, 32)
            % (6260, 32)
            % (6270, 32)
            % (6280, 32)
            % (6290, 32)
            % (6300, 32)
            % (6310, 32)
            % (6320, 32)
            % (6330, 32)
            % (6340, 32)
            % (6350, 32)
            % (6360, 33)
            % (6370, 33)
            % (6380, 33)
            % (6390, 33)
            (6400, 33)
            % (6410, 33)
            % (6420, 33)
            % (6430, 33)
            % (6440, 33)
            % (6450, 33)
            % (6460, 33)
            % (6470, 33)
            % (6480, 33)
            % (6490, 33)
            % (6500, 33)
            % (6510, 34)
            % (6520, 34)
            % (6530, 34)
            % (6540, 34)
            % (6550, 34)
            (6560, 34)
            % (6570, 34)
            % (6580, 34)
            % (6590, 34)
            % (6600, 34)
            % (6610, 34)
            % (6620, 34)
            % (6630, 34)
            % (6640, 34)
            % (6650, 34)
            % (6660, 34)
            % (6670, 34)
            % (6680, 34)
            % (6690, 34)
            % (6700, 34)
            % (6710, 34)
            (6720, 34)
            % (6730, 34)
            % (6740, 34)
            % (6750, 34)
            % (6760, 34)
            % (6770, 34)
            % (6780, 34)
            % (6790, 34)
            % (6800, 34)
            % (6810, 34)
            % (6820, 33)
            % (6830, 33)
            % (6840, 33)
            % (6850, 33)
            % (6860, 33)
            % (6870, 33)
            (6880, 33)
            % (6890, 33)
            % (6900, 32)
            % (6910, 32)
            % (6920, 32)
            % (6930, 32)
            % (6940, 32)
            % (6950, 32)
            % (6960, 32)
            % (6970, 32)
            % (6980, 32)
            % (6990, 32)
            % (7000, 31)
            % (7010, 31)
            % (7020, 31)
            % (7030, 31)
            (7040, 31)
            % (7050, 31)
            % (7060, 31)
            % (7070, 31)
            % (7080, 30)
            % (7090, 30)
            % (7100, 30)
            % (7110, 30)
            % (7120, 30)
            % (7130, 30)
            % (7140, 30)
            % (7150, 30)
            % (7160, 30)
            % (7170, 29)
            % (7180, 29)
            % (7190, 29)
            (7200, 29)
            % (7210, 29)
            % (7220, 29)
            % (7230, 29)
            % (7240, 29)
            % (7250, 29)
            % (7260, 29)
            % (7270, 29)
            % (7280, 29)
            % (7290, 29)
            % (7300, 29)
            % (7310, 29)
            % (7320, 29)
            % (7330, 29)
            % (7340, 29)
            % (7350, 29)
            (7360, 29)
            }; \addlegendentry {\# Schedulers}
        \end{axis}
    \end{tikzpicture}
    } % End of subfloat


	\caption[Resource utilization and number of schedulers in APSR (requests have finite lifetime).]
	{Resource utilization and the number of schedulers in APSR for the NFV dataset under Poisson arrivals (requests have finite lifetime).}
	\label{fig:algtop_paral_Vs_Util_finite_LT}
	\vspace{\vspacebelowcaption}
\end{figure}

